Extended Calculations of Spectroscopic Data: Energy Levels, Lifetimes and Transition rates for O-like ions from Cr XVII to Zn XXIII

Employing two state-of-the-art methods, multiconfiguration Dirac--Hartree--Fock and second-order many-body perturbation theory, the excitation energies and lifetimes for the lowest 200 states of the $2s^2 2p^4$, $2s 2p^5$, $2p^6$, $2s^2 2p^3 3s$, $2s^2 2p^3 3p$, $2s^2 2p^3 3d$, $2s 2p^4 3s$, $2s 2p^4 3p$, and $2s 2p^4 3d$ configurations, and multipole (electric dipole (E1), magnetic dipole (M1), and electric quadrupole (E2)) transition rates, line strengths, and oscillator strengths among these states are calculated for each O-like ion from Cr XVII to Zn XXIII. Our two data sets are compared with the NIST and CHIANTI compiled values, and previous calculations. The data are accurate enough for identification and deblending of new emission lines from the sun and other astrophysical sources. The amount of data of high accuracy is significantly increased for the $n = 3$ states of several O-like ions of astrophysics interest, where experimental data are very scarce.

==> (inline-0) <==
\begin{deluxetable*}{rrlrrrrrrl}
	\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{4pt}
\tablecaption{Excitation energies (in cm$^{-1}$) and lifetimes ($\tau$ in s) for the lowest 200 levels of O-like ions with $Z=24-30$. Subscripts MCDHF-\\/RCI and MBPT represent the theoretical values from our MCDHFR/RCI and MBPT calculations, respectively; subscript NIST represents\\ the compiled values from the NIST ASD~\citep{Kramida.2015.V.p}. 
	The rightmost column gives the $LSJ$ coupling expansion coefficients of\\ the states indicated by the keys in parenthesis.\label{tab.lev}}
\tablehead{$Z$ & Key & Configuration & Term & $E_{\rm NIST}$ & $E_{\rm MCDHF/RCI}$ & $E_{\rm MBPT}$ & $\tau_{\rm{MCDHF/RCI}}$ & $\tau_{\rm{MBPT}}$ & Coupling Expansion Coefficients}
\startdata
  26&   1& $2s^{2}2p^{4}         $& $^3\!P_2$& 0.000000E+00&  0.000000E+00& 0.000000E+00&    \nodata&    \nodata&   0.95 (  1)  0.31(  4)                         \\
26&   2& $2s^{2}2p^{4}         $& $^3\!P_0$& 7.525000E+04&  7.532453E+04& 7.525161E+04&  2.032E+00&  2.012E+00&   0.89 (  2)  0.44(  5)                         \\
26&   3& $2s^{2}2p^{4}         $& $^3\!P_1$& 8.944100E+04&  8.943628E+04& 8.953510E+04&  6.887E-05&  6.882E-05&  -1.00 (  3)                                    \\
26&   4& $2s^{2}2p^{4}         $& $^1\!D_2$& 1.688520E+05&  1.689795E+05& 1.688682E+05&  5.696E-05&  5.683E-05&   0.95 (  4) -0.31(  1)                         \\
26&   5& $2s^{2}2p^{4}         $& $^1\!S_0$& 3.251400E+05&  3.254364E+05& 3.252158E+05&  7.176E-06&  7.148E-06&  -0.89 (  5)  0.45(  2)                         \\
26&   6& $2s    2p^{5}         $& $^3\!P_2$& 9.228900E+05&  9.229189E+05& 9.222972E+05&  2.258E-11&  2.242E-11&  -1.00 (  6)                                    \\
26&   7& $2s    2p^{5}         $& $^3\!P_1$& 9.847400E+05&  9.847962E+05& 9.842101E+05&  1.887E-11&  1.875E-11&   0.98 (  7)                                    \\
26&   8& $2s    2p^{5}         $& $^3\!P_0$& 1.030020E+06&  1.030088E+06& 1.029531E+06&  1.910E-11&  1.897E-11&   1.00 (  8)                                    \\
26&   9& $2s    2p^{5}         $& $^1\!P_1$& 1.267600E+06&  1.267989E+06& 1.267227E+06&  6.500E-12&  6.458E-12&   0.98 (  9)                                    \\
26&  10& $2p^{6}               $& $^1\!S_0$& 2.134180E+06&  2.134803E+06& 2.133030E+06&  6.907E-12&  6.844E-12&  -0.99 ( 10)                                    \\
26&  11& $2s^{2}2p^{3}(^4\!S)3s$& $^5\!S_2$&      \nodata&  6.630146E+06& 6.630311E+06&  8.898E-12&  8.857E-12&  -0.95 ( 11)                                    \\
26&  12& $2s^{2}2p^{3}(^4\!S)3s$& $^3\!S_1$& 6.680000E+06&  6.680585E+06& 6.680321E+06&  3.011E-13&  2.988E-13&  -0.91 ( 12)                                    \\
26&  13& $2s^{2}2p^{3}(^2\!D)3s$& $^3\!D_2$& 6.787000E+06&  6.785245E+06& 6.785219E+06&  7.847E-13&  7.807E-13&   0.79 ( 13) -0.43( 25) -0.35 ( 16)             \\
26&  14& $2s^{2}2p^{3}(^2\!D)3s$& $^3\!D_1$& 6.788000E+06&  6.787272E+06& 6.787176E+06&  6.589E-13&  6.544E-13&   0.87 ( 14)  0.34( 12)                         \\
26&  15& $2s^{2}2p^{3}(^2\!D)3s$& $^3\!D_3$& 6.818000E+06&  6.817623E+06& 6.817516E+06&  8.597E-13&  8.550E-13&  -1.00 ( 15)                                    \\
26&  16& $2s^{2}2p^{3}(^2\!D)3s$& $^1\!D_2$& 6.834000E+06&  6.837049E+06& 6.836843E+06&  4.064E-13&  4.033E-13&   0.86 ( 16)  0.48( 13)                         \\
26&  17& $2s^{2}2p^{3}(^4\!S)3p$& $^5\!P_1$&      \nodata&  6.865440E+06& 6.865468E+06&  1.847E-10&  1.817E-10&  -0.94 ( 17)                                    \\
26&  18& $2s^{2}2p^{3}(^4\!S)3p$& $^5\!P_2$&      \nodata&  6.869100E+06& 6.869117E+06&  2.421E-10&  2.389E-10&   0.89 ( 18)  0.32( 23)                         \\
26&  19& $2s^{2}2p^{3}(^4\!S)3p$& $^5\!P_3$&      \nodata&  6.889411E+06& 6.889494E+06&  2.088E-10&  2.056E-10&  -0.95 ( 19)                                    \\
26&  20& $2s^{2}2p^{3}(^2\!P)3s$& $^3\!P_0$& 6.907000E+06&  6.903083E+06& 6.903147E+06&  9.393E-13&  9.345E-13&  -0.99 ( 20)                                    \\
26&  21& $2s^{2}2p^{3}(^2\!P)3s$& $^3\!P_1$& 6.923000E+06&  6.910492E+06& 6.910590E+06&  6.666E-13&  6.628E-13&  -0.87 ( 21)  0.47( 26)                         \\
26&  22& $2s^{2}2p^{3}(^4\!S)3p$& $^3\!P_1$&      \nodata&  6.918822E+06& 6.918540E+06&  1.183E-10&  1.163E-10&  -0.84 ( 22) -0.35( 36)  0.34 ( 48)             \\
26&  23& $2s^{2}2p^{3}(^4\!S)3p$& $^3\!P_2$&      \nodata&  6.939924E+06& 6.939562E+06&  1.380E-10&  1.355E-10&  -0.82 ( 23)  0.41( 18) -0.31 ( 37)             \\
26&  24& $2s^{2}2p^{3}(^4\!S)3p$& $^3\!P_0$&      \nodata&  6.949342E+06& 6.948872E+06&  1.285E-10&  1.280E-10&   0.93 ( 24)                                    \\
26&  25& $2s^{2}2p^{3}(^2\!P)3s$& $^3\!P_2$& 6.970000E+06&  6.967324E+06& 6.967410E+06&  7.323E-13&  7.273E-13&  -0.84 ( 25)  0.36( 16) -0.36 ( 13)             \\
26&  26& $2s^{2}2p^{3}(^2\!P)3s$& $^1\!P_1$& 6.985000E+06&  6.982715E+06& 6.982651E+06&  4.259E-13&  4.224E-13&  -0.79 ( 26) -0.43( 14) -0.36 ( 21)             \\
26&  27& $2s^{2}2p^{3}(^2\!D)3p$& $^3\!D_1$&      \nodata&  6.997089E+06& 6.996933E+06&  8.282E-11&  8.145E-11&  -0.69 ( 27) -0.58( 31)  0.32 ( 22)             \\
26&  28& $2s^{2}2p^{3}(^2\!D)3p$& $^3\!F_2$&      \nodata&  7.018840E+06& 7.018686E+06&  2.036E-10&  2.009E-10&  -0.72 ( 28)  0.55( 29)  0.34 ( 41)             \\
26&  29& $2s^{2}2p^{3}(^2\!D)3p$& $^3\!D_2$&      \nodata&  7.037578E+06& 7.037457E+06&  8.714E-11&  8.622E-11&  -0.77 ( 29) -0.52( 28)                         \\
26&  30& $2s^{2}2p^{3}(^2\!D)3p$& $^3\!F_3$&      \nodata&  7.040872E+06& 7.040729E+06&  1.960E-10&  1.926E-10&  -0.84 ( 30)  0.36( 49)  0.35 ( 32)             \\
26&  31& $2s^{2}2p^{3}(^2\!D)3p$& $^1\!P_1$&      \nodata&  7.053002E+06& 7.052839E+06&  6.569E-11&  6.496E-11&  -0.69 ( 31)  0.61( 27)                         \\
26&  32& $2s^{2}2p^{3}(^2\!D)3p$& $^3\!D_3$&      \nodata&  7.053928E+06& 7.053738E+06&  6.801E-11&  6.682E-11&   0.73 ( 32) -0.63( 33)                         \\
26&  33& $2s^{2}2p^{3}(^2\!D)3p$& $^1\!F_3$&      \nodata&  7.074123E+06& 7.073917E+06&  1.605E-10&  1.607E-10&   0.68 ( 33)  0.59( 32)  0.43 ( 30)             \\
26&  34& $2s^{2}2p^{3}(^2\!D)3p$& $^3\!F_4$&      \nodata&  7.079011E+06& 7.078771E+06&  1.862E-10&  1.845E-10&  -1.00 ( 34)                                    \\
26&  35& $2s^{2}2p^{3}(^2\!D)3p$& $^3\!P_0$&      \nodata&  7.096932E+06& 7.096492E+06&  1.429E-11&  1.410E-11&  -0.85 ( 35) -0.46( 47)                         \\
26&  36& $2s^{2}2p^{3}(^2\!D)3p$& $^3\!P_1$&      \nodata&  7.118296E+06& 7.117799E+06&  1.346E-11&  1.330E-11&   0.71 ( 36) -0.45( 22) -0.43 ( 40) -0.32 ( 48) \\
26&  37& $2s^{2}2p^{3}(^2\!D)3p$& $^3\!P_2$&      \nodata&  7.130871E+06& 7.129782E+06&  8.270E-12&  8.094E-12&  -0.85 ( 37)  0.37( 23)  0.30 ( 54)             \\
26&  38& $2s^{2}2p^{3}(^2\!P)3p$& $^3\!D_1$&      \nodata&  7.143370E+06& 7.143315E+06&  3.165E-11&  3.078E-11&  -0.83 ( 38) -0.44( 48)                         \\
26&  39& $2s^{2}2p^{3}(^2\!D)3p$& $^1\!D_2$&      \nodata&  7.163798E+06& 7.163254E+06&  2.595E-11&  2.581E-11&  -0.77 ( 39) -0.42( 54)  0.35 ( 55) -0.33 ( 37) \\
26&  40& $2s^{2}2p^{3}(^2\!P)3p$& $^3\!S_1$&      \nodata&  7.174273E+06& 7.174259E+06&  2.148E-11&  2.100E-11&  -0.68 ( 40) -0.56( 51)  0.37 ( 48) -0.31 ( 38) \\
26&  41& $2s^{2}2p^{3}(^2\!P)3p$& $^3\!D_2$&      \nodata&  7.174461E+06& 7.174449E+06&  3.986E-11&  3.866E-11&  -0.89 ( 41)                                    \\
26&  42& $2s^{2}2p^{3}(^4\!S)3d$& $^5\!D_3$&      \nodata&  7.175573E+06& 7.175245E+06&  1.877E-11&  1.846E-11&  -0.94 ( 42)                                    \\
26&  43& $2s^{2}2p^{3}(^4\!S)3d$& $^5\!D_2$&      \nodata&  7.176083E+06& 7.175746E+06&  3.447E-12&  3.426E-12&  -0.95 ( 43)                                    \\
26&  44& $2s^{2}2p^{3}(^4\!S)3d$& $^5\!D_0$&      \nodata&  7.176619E+06& 7.176227E+06&  5.917E-12&  5.902E-12&  -0.95 ( 44)                                    \\
26&  45& $2s^{2}2p^{3}(^4\!S)3d$& $^5\!D_1$&      \nodata&  7.176850E+06& 7.176505E+06&  2.667E-12&  2.661E-12&   0.96 ( 45)                                    \\
26&  46& $2s^{2}2p^{3}(^4\!S)3d$& $^5\!D_4$&      \nodata&  7.178969E+06& 7.178654E+06&  2.171E-10&  2.146E-10&  -0.95 ( 46)                                    \\
26&  47& $2s^{2}2p^{3}(^2\!P)3p$& $^3\!P_0$&      \nodata&  7.213807E+06& 7.212872E+06&  1.466E-11&  1.433E-11&   0.81 ( 47)  0.41( 65)                         \\
26&  48& $2s^{2}2p^{3}(^2\!P)3p$& $^1\!P_1$&      \nodata&  7.217770E+06& 7.217420E+06&  1.113E-11&  1.093E-11&  -0.62 ( 36) -0.49( 48) -0.48 ( 40)  0.39 ( 51) \\
26&  49& $2s^{2}2p^{3}(^2\!P)3p$& $^3\!D_3$&      \nodata&  7.220791E+06& 7.220779E+06&  4.533E-11&  4.397E-11&   0.84 ( 49)  0.36( 30) -0.35 ( 33)             \\
26&  50& $2s^{2}2p^{3}(^4\!S)3d$& $^3\!D_2$&      \nodata&  7.222063E+06& 7.221377E+06&  3.086E-13&  3.080E-13&   0.81 ( 50)  0.39( 70) -0.35 ( 22)             \\
26&  51& $2s^{2}2p^{3}(^2\!P)3p$& $^3\!P_1$&      \nodata&  7.243993E+06& 7.243627E+06&  3.108E-11&  2.999E-11&  -0.68 ( 51) -0.53( 48) -0.38 ( 27) -0.34 ( 22) \\
26&  52& $2s^{2}2p^{3}(^4\!S)3d$& $^3\!D_1$&      \nodata&  7.247459E+06& 7.246606E+06&  1.715E-13&  1.706E-13&   0.92 ( 52)                                    \\
26&  53& $2s^{2}2p^{3}(^4\!S)3d$& $^3\!D_3$& 7.249000E+06&  7.248240E+06& 7.247440E+06&  1.666E-13&  1.665E-13&  -0.87 ( 53) -0.33( 68)                         \\
26&  54& $2s^{2}2p^{3}(^2\!P)3p$& $^3\!P_2$&      \nodata&  7.252041E+06& 7.251929E+06&  5.261E-11&  5.122E-11&  -0.64 ( 54) -0.64( 55) -0.30 ( 29)             \\
26&  55& $2s^{2}2p^{3}(^2\!P)3p$& $^1\!D_2$&      \nodata&  7.272092E+06& 7.270861E+06&  4.683E-11&  4.587E-11&  -0.66 ( 39) -0.57( 55)  0.43 ( 54)             \\
26&  56& $2s^{2}2p^{3}(^2\!D)3d$& $^3\!F_2$&      \nodata&  7.316663E+06& 7.316133E+06&  6.483E-13&  6.468E-13&  -0.85 ( 56)  0.34( 50) -0.33 ( 77)             \\
26&  57& $2s^{2}2p^{3}(^2\!D)3d$& $^3\!F_3$&      \nodata&  7.327947E+06& 7.327400E+06&  4.046E-13&  4.024E-13&   0.88 ( 57)  0.31( 78)                         \\
26&  58& $2s^{2}2p^{3}(^2\!D)3d$& $^1\!S_0$&      \nodata&  7.329555E+06& 7.329006E+06&  1.130E-10&  1.095E-10&   0.89 ( 58)  0.34( 84)                         \\
26&  59& $2s^{2}2p^{3}(^2\!D)3d$& $^3\!G_3$&      \nodata&  7.334123E+06& 7.333494E+06&  1.262E-12&  1.277E-12&   0.85 ( 59)  0.32( 57)  0.31 ( 68) -0.30 ( 89) \\
26&  60& $2s^{2}2p^{3}(^2\!D)3d$& $^3\!G_4$&      \nodata&  7.334980E+06& 7.334329E+06&  2.100E-10&  2.071E-10&   0.72 ( 60) -0.48( 64) -0.44 ( 83)             \\
26&  61& $2s^{2}2p^{3}(^2\!D)3d$& $^3\!D_1$&      \nodata&  7.338653E+06& 7.338143E+06&  1.572E-13&  1.566E-13&  -0.73 ( 61) -0.54( 67) -0.33 ( 81)             \\
26&  62& $2s^{2}2p^{3}(^2\!D)3d$& $^3\!F_4$&      \nodata&  7.357592E+06& 7.357090E+06&  2.057E-10&  2.034E-10&  -0.99 ( 62)                                    \\
26&  63& $2s^{2}2p^{3}(^2\!D)3d$& $^3\!G_5$&      \nodata&  7.369361E+06& 7.368602E+06&  2.072E-10&  2.041E-10&  -1.00 ( 63)                                    \\
26&  64& $2s^{2}2p^{3}(^2\!D)3d$& $^1\!G_4$&      \nodata&  7.369805E+06& 7.368921E+06&  1.831E-10&  1.803E-10&  -0.79 ( 64) -0.60( 60)                         \\
26&  65& $2s^{2}2p^{3}(^2\!P)3p$& $^1\!S_0$&      \nodata&  7.373116E+06& 7.371389E+06&  5.924E-12&  5.842E-12&   0.88 ( 65)  0.34( 35)                         \\
26&  66& $2s^{2}2p^{3}(^2\!D)3d$& $^3\!P_2$& 7.370000E+06&  7.377289E+06& 7.376622E+06&  7.270E-14&  7.244E-14&  -0.61 ( 66) -0.55( 70)  0.43 ( 85)  0.39 ( 50) \\
26&  67& $2s^{2}2p^{3}(^2\!D)3d$& $^1\!P_1$&      \nodata&  7.384800E+06& 7.384217E+06&  1.485E-13&  1.476E-13&  -0.66 ( 67)  0.52( 61)  0.42 ( 86)  0.35 ( 74) \\
26&  68& $2s^{2}2p^{3}(^2\!D)3d$& $^3\!D_3$& 7.396000E+06&  7.395823E+06& 7.394998E+06&  5.382E-14&  5.326E-14&   0.87 ( 68) -0.38( 53)                         \\
26&  69& $2s^{2}2p^{3}(^2\!D)3d$& $^3\!P_0$&      \nodata&  7.400868E+06& 7.400145E+06&  1.408E-13&  1.409E-13&   0.86 ( 69) -0.36( 58)  0.33 ( 84)             \\
26&  70& $2s^{2}2p^{3}(^2\!D)3d$& $^3\!D_2$& 7.405000E+06&  7.403944E+06& 7.403211E+06&  6.085E-14&  6.051E-14&   0.71 ( 70) -0.53( 66)  0.34 ( 73) -0.33 ( 50) \\
26&  71& $2s    2p^{4}(^4\!P)3s$& $^5\!P_3$&      \nodata&  7.402978E+06& 7.403385E+06&  2.058E-11&  2.049E-11&  -0.98 ( 71)                                    \\
26&  72& $2s^{2}2p^{3}(^2\!D)3d$& $^3\!P_1$&      \nodata&  7.405460E+06& 7.404792E+06&  8.149E-14&  8.101E-14&   0.78 ( 72)  0.41( 67) -0.37 ( 61)  0.30 ( 74) \\
26&  73& $2s^{2}2p^{3}(^2\!D)3d$& $^1\!D_2$&      \nodata&  7.416210E+06& 7.415679E+06&  1.518E-13&  1.508E-13&  -0.63 ( 73) -0.53( 66)  0.50 ( 69)             \\
26&  74& $2s^{2}2p^{3}(^2\!D)3d$& $^3\!S_1$&      \nodata&  7.426777E+06& 7.426248E+06&  5.135E-14&  5.098E-14&   0.78 ( 74) -0.53( 72)                         \\
26&  75& $2s^{2}2p^{3}(^2\!D)3d$& $^1\!F_3$& 7.449000E+06&  7.447733E+06& 7.446699E+06&  7.723E-14&  7.690E-14&   0.87 ( 75)  0.40( 87)                         \\
26&  76& $2s    2p^{4}(^4\!P)3s$& $^5\!P_2$&      \nodata&  7.451737E+06& 7.451931E+06&  1.722E-12&  1.760E-12&  -0.87 ( 76) -0.46( 82)                         \\
26&  77& $2s^{2}2p^{3}(^2\!P)3d$& $^3\!F_2$& 7.468000E+06&  7.464007E+06& 7.463595E+06&  3.320E-13&  3.298E-13&   0.85 ( 77) -0.33( 56)  0.32 ( 90)             \\
26&  78& $2s^{2}2p^{3}(^2\!P)3d$& $^3\!F_3$& 7.450000E+06&  7.470689E+06& 7.470300E+06&  4.478E-13&  4.425E-13&  -0.82 ( 78) -0.43( 87)                         \\
26&  79& $2s^{2}2p^{3}(^2\!P)3d$& $^1\!D_2$&      \nodata&  7.484511E+06& 7.483945E+06&  7.061E-14&  6.988E-14&   0.61 ( 90)  0.56( 85) -0.42 ( 73) -0.37 ( 17) \\
26&  80& $2s    2p^{4}(^4\!P)3s$& $^5\!P_1$&      \nodata&  7.486850E+06& 7.487258E+06&  9.168E-12&  9.205E-12&  -0.97 ( 80)                                    \\
26&  81& $2s^{2}2p^{3}(^2\!P)3d$& $^3\!D_1$&      \nodata&  7.503198E+06& 7.502574E+06&  5.877E-14&  5.834E-14&  -0.67 ( 81) -0.61( 86) -0.34 ( 92)             \\
26&  82& $2s    2p^{4}(^4\!P)3s$& $^3\!P_2$&      \nodata&  7.503423E+06& 7.502986E+06&  5.999E-13&  5.877E-13&   0.86 ( 82) -0.48( 76)                         \\
26&  83& $2s^{2}2p^{3}(^2\!P)3d$& $^3\!F_4$&      \nodata&  7.509040E+06& 7.508605E+06&  2.039E-10&  2.014E-10&  -0.84 ( 83) -0.36( 60)  0.34 ( 64)             \\
26&  84& $2s^{2}2p^{3}(^2\!P)3d$& $^3\!P_0$&      \nodata&  7.513823E+06& 7.513329E+06&  6.964E-14&  6.911E-14&  -0.83 ( 84)  0.45( 69)                         \\
26&  85& $2s^{2}2p^{3}(^2\!P)3d$& $^3\!P_2$&      \nodata&  7.524352E+06& 7.523989E+06&  3.924E-13&  3.815E-13&  -0.62 ( 85) -0.54( 80) -0.45 ( 66) -0.34 ( 70) \\
26&  86& $2s^{2}2p^{3}(^2\!P)3d$& $^3\!P_1$& 7.567000E+06&  7.529372E+06& 7.528873E+06&  6.201E-14&  6.115E-14&   0.62 ( 86) -0.62( 81) -0.40 ( 74)             \\
26&  87& $2s^{2}2p^{3}(^2\!P)3d$& $^3\!D_3$&      \nodata&  7.546342E+06& 7.545883E+06&  1.065E-12&  1.082E-12&  -0.68 ( 87) -0.59( 89) -0.32 ( 57)  0.30 ( 75) \\
26&  88& $2s    2p^{4}(^4\!P)3s$& $^3\!P_1$&      \nodata&  7.554574E+06& 7.553953E+06&  4.195E-13&  4.154E-13&   0.97 ( 88)                                    \\
26&  89& $2s^{2}2p^{3}(^2\!P)3d$& $^1\!F_3$& 7.565000E+06&  7.564087E+06& 7.563023E+06&  4.091E-14&  4.028E-14&   0.71 ( 89)  0.49( 75) -0.38 ( 87)  0.33 ( 78) \\
26&  90& $2s^{2}2p^{3}(^2\!P)3d$& $^3\!D_2$& 7.554000E+06&  7.568027E+06& 7.567296E+06&  6.166E-14&  6.088E-14&  -0.60 ( 90) -0.54( 73) -0.50 ( 80) -0.32 ( 56) \\
26&  91& $2s    2p^{4}(^4\!P)3s$& $^3\!P_0$&      \nodata&  7.574350E+06& 7.573607E+06&  4.370E-13&  4.326E-13&   0.96 ( 91)                                    \\
26&  92& $2s^{2}2p^{3}(^2\!P)3d$& $^1\!P_1$& 7.606000E+06&  7.625309E+06& 7.624284E+06&  3.710E-14&  3.671E-14&   0.88 ( 92)                                    \\
26&  93& $2s    2p^{4}(^4\!P)3p$& $^5\!P_3$&      \nodata&  7.635741E+06& 7.636155E+06&  1.158E-11&  1.185E-11&   0.83 ( 93) -0.52(105)                         \\
26&  94& $2s    2p^{4}(^4\!P)3p$& $^5\!P_2$&      \nodata&  7.636730E+06& 7.637083E+06&  5.473E-12&  5.507E-12&   0.84 ( 94) -0.38(107) -0.33 (100)             \\
26&  95& $2s    2p^{4}(^4\!P)3p$& $^5\!D_4$&      \nodata&  7.667881E+06& 7.668168E+06&  6.381E-11&  6.288E-11&  -0.98 ( 95)                                    \\
26&  96& $2s    2p^{4}(^4\!P)3p$& $^5\!P_1$&      \nodata&  7.678996E+06& 7.679398E+06&  2.307E-12&  2.349E-12&   0.89 ( 96)                                    \\
26&  97& $2s    2p^{4}(^4\!P)3p$& $^3\!D_3$&      \nodata&  7.680590E+06& 7.680721E+06&  4.482E-13&  4.485E-13&   0.81 ( 97)  0.42( 93)  0.40 (105)             \\
26&  98& $2s    2p^{4}(^2\!D)3s$& $^3\!D_1$&      \nodata&  7.706931E+06& 7.706648E+06&  7.000E-13&  6.951E-13&   0.97 ( 98)                                    \\
26&  99& $2s    2p^{4}(^2\!D)3s$& $^3\!D_2$&      \nodata&  7.710256E+06& 7.709977E+06&  7.311E-13&  7.257E-13&   0.96 ( 99)                                    \\
26& 100& $2s    2p^{4}(^4\!P)3p$& $^5\!D_2$&      \nodata&  7.713092E+06& 7.713265E+06&  1.187E-12&  1.209E-12&  -0.75 (100) -0.52(111)  0.32 (107)             \\
26& 101& $2s    2p^{4}(^2\!D)3s$& $^3\!D_3$&      \nodata&  7.719690E+06& 7.719449E+06&  6.736E-13&  6.687E-13&  -0.98 (101)                                    \\
26& 102& $2s    2p^{4}(^4\!P)3p$& $^3\!S_1$&      \nodata&  7.727129E+06& 7.727153E+06&  3.858E-13&  4.104E-13&  -0.67 (104)  0.57(102) -0.43 (112)             \\
26& 103& $2s    2p^{4}(^4\!P)3p$& $^5\!D_0$&      \nodata&  7.731488E+06& 7.731705E+06&  1.552E-11&  1.567E-11&  -0.97 (103)                                    \\
26& 104& $2s    2p^{4}(^4\!P)3p$& $^5\!D_1$&      \nodata&  7.731674E+06& 7.731808E+06&  5.356E-13&  4.867E-13&   0.67 (104)  0.54(102)  0.45 ( 96)             \\
26& 105& $2s    2p^{4}(^4\!P)3p$& $^5\!D_3$&      \nodata&  7.736330E+06& 7.736604E+06&  7.060E-13&  6.970E-13&   0.74 (105) -0.55( 97)  0.36 ( 93)             \\
26& 106& $2s    2p^{4}(^4\!P)3p$& $^3\!P_2$&      \nodata&  7.739205E+06& 7.738992E+06&  3.025E-13&  2.990E-13&  -0.69 (106) -0.50(100)  0.49 (111)             \\
26& 107& $2s    2p^{4}(^4\!P)3p$& $^5\!S_2$&      \nodata&  7.762793E+06& 7.762865E+06&  6.493E-12&  6.721E-12&   0.86 (107)  0.45( 94)                         \\
26& 108& $2s    2p^{4}(^2\!D)3s$& $^1\!D_2$&      \nodata&  7.769198E+06& 7.768299E+06&  1.082E-12&  1.070E-12&  -0.96 (108)                                    \\
26& 109& $2s    2p^{4}(^4\!P)3p$& $^3\!P_0$&      \nodata&  7.777518E+06& 7.777148E+06&  3.372E-13&  3.340E-13&  -0.87 (109)  0.45(139)                         \\
26& 110& $2s    2p^{4}(^4\!P)3p$& $^3\!D_1$&      \nodata&  7.782230E+06& 7.782190E+06&  2.882E-13&  2.870E-13&  -0.88 (110)  0.36(102)                         \\
26& 111& $2s    2p^{4}(^4\!P)3p$& $^3\!D_2$&      \nodata&  7.784001E+06& 7.783815E+06&  3.007E-13&  2.970E-13&  -0.69 (111) -0.62(106)  0.30 (100)             \\
26& 112& $2s    2p^{4}(^4\!P)3p$& $^3\!P_1$&      \nodata&  7.799644E+06& 7.799387E+06&  2.496E-13&  2.475E-13&   0.70 (112)  0.50(102)  0.43 (110)             \\
26& 113& $2s    2p^{4}(^2\!S)3s$& $^3\!S_1$&      \nodata&  7.860919E+06& 7.860611E+06&  7.400E-13&  7.365E-13&   0.87 (113)  0.41(136)                         \\
26& 114& $2s    2p^{4}(^2\!S)3s$& $^1\!S_0$&      \nodata&  7.892927E+06& 7.892140E+06&  8.359E-13&  8.261E-13&   0.76 (114)  0.63(141)                         \\
26& 115& $2s    2p^{4}(^2\!P)3s$& $^3\!P_2$&      \nodata&  7.909299E+06& 7.908780E+06&  1.122E-12&  1.115E-12&  -0.96 (115)                                    \\
26& 116& $2s    2p^{4}(^2\!P)3s$& $^1\!P_1$&      \nodata&  7.921658E+06& 7.921068E+06&  4.079E-13&  4.048E-13&  -0.76 (116) -0.61(136)                         \\
26& 117& $2s    2p^{4}(^4\!P)3d$& $^5\!D_4$&      \nodata&  7.921554E+06& 7.921680E+06&  6.189E-11&  6.053E-11&  -0.88 (117)  0.45(128)                         \\
26& 118& $2s    2p^{4}(^4\!P)3d$& $^5\!D_3$&      \nodata&  7.922027E+06& 7.922190E+06&  5.366E-11&  5.262E-11&  -0.89 (118)  0.33(132)                         \\
26& 119& $2s    2p^{4}(^4\!P)3d$& $^5\!D_2$&      \nodata&  7.929364E+06& 7.929524E+06&  3.638E-11&  3.565E-11&  -0.87 (119)  0.43(135)                         \\
26& 120& $2s    2p^{4}(^2\!D)3p$& $^3\!F_2$&      \nodata&  7.932854E+06& 7.932468E+06&  3.245E-12&  3.236E-12&   0.97 (120)                                    \\
26& 121& $2s    2p^{4}(^2\!D)3p$& $^1\!P_1$&      \nodata&  7.938316E+06& 7.937684E+06&  2.736E-13&  2.721E-13&  -0.76 (121) -0.53(131)                         \\
26& 122& $2s    2p^{4}(^4\!P)3d$& $^5\!D_1$&      \nodata&  7.941377E+06& 7.941523E+06&  1.148E-11&  1.140E-11&   0.82 (122) -0.53(130)                         \\
26& 123& $2s    2p^{4}(^4\!P)3d$& $^5\!F_5$&      \nodata&  7.946117E+06& 7.945924E+06&  8.778E-11&  8.476E-11&   0.98 (123)                                    \\
26& 124& $2s    2p^{4}(^2\!D)3p$& $^3\!F_3$&      \nodata&  7.947902E+06& 7.947530E+06&  3.274E-12&  3.273E-12&   0.96 (124)                                    \\
26& 125& $2s    2p^{4}(^4\!P)3d$& $^5\!D_0$&      \nodata&  7.960762E+06& 7.960862E+06&  5.247E-12&  5.291E-12&   0.94 (125)                                    \\
26& 126& $2s    2p^{4}(^2\!D)3p$& $^3\!F_4$&      \nodata&  7.969045E+06& 7.968688E+06&  2.517E-11&  2.481E-11&   0.98 (126)                                    \\
26& 127& $2s    2p^{4}(^2\!D)3p$& $^1\!F_3$&      \nodata&  7.971309E+06& 7.970856E+06&  2.554E-13&  2.540E-13&   0.88 (127) -0.39(133)                         \\
26& 128& $2s    2p^{4}(^4\!P)3d$& $^5\!F_4$&      \nodata&  7.976602E+06& 7.976305E+06&  5.963E-11&  5.829E-11&   0.69 (128)  0.63(140)  0.32 (117)             \\
26& 129& $2s    2p^{4}(^2\!D)3p$& $^3\!D_2$&      \nodata&  7.981484E+06& 7.980994E+06&  2.074E-12&  2.062E-12&  -0.93 (129)                                    \\
26& 130& $2s    2p^{4}(^4\!P)3d$& $^5\!P_1$&      \nodata&  7.989858E+06& 7.989911E+06&  1.039E-12&  1.045E-12&  -0.85 (130) -0.47(122)                         \\
26& 131& $2s    2p^{4}(^2\!D)3p$& $^3\!D_1$&      \nodata&  7.992285E+06& 7.991662E+06&  7.756E-13&  7.607E-13&  -0.84 (131)  0.42(121) -0.33 (137)             \\
26& 132& $2s    2p^{4}(^4\!P)3d$& $^5\!F_3$&      \nodata&  8.000663E+06& 8.000448E+06&  7.459E-13&  7.485E-13&  -0.81 (132) -0.44(145)  0.31 (144)             \\
26& 133& $2s    2p^{4}(^2\!D)3p$& $^3\!D_3$&      \nodata&  8.001383E+06& 8.000949E+06&  1.107E-12&  1.093E-12&   0.90 (133)  0.41(127)                         \\
26& 134& $2s    2p^{4}(^2\!D)3p$& $^1\!D_2$&      \nodata&  8.005296E+06& 8.004721E+06&  3.492E-13&  3.307E-13&   0.71 (134)  0.61(138)  0.31 (129)             \\
26& 135& $2s    2p^{4}(^4\!P)3d$& $^5\!P_2$&      \nodata&  8.006455E+06& 8.006404E+06&  6.108E-13&  6.157E-13&   0.79 (135) -0.51(142)                         \\
26& 136& $2s    2p^{4}(^2\!P)3s$& $^3\!P_1$&      \nodata&  8.009187E+06& 8.008738E+06&  4.511E-13&  4.466E-13&  -0.67 (136)  0.59(116)  0.45 (113)             \\
26& 137& $2s    2p^{4}(^2\!D)3p$& $^3\!P_1$&      \nodata&  8.015561E+06& 8.014465E+06&  3.937E-13&  3.882E-13&  -0.77 (137) -0.42(121) -0.36 (112) -0.31 (160) \\
26& 138& $2s    2p^{4}(^2\!D)3p$& $^3\!P_2$&      \nodata&  8.017361E+06& 8.016155E+06&  3.247E-13&  3.352E-13&   0.68 (138) -0.65(134)  0.31 (106)             \\
26& 139& $2s    2p^{4}(^2\!D)3p$& $^3\!P_0$&      \nodata&  8.019275E+06& 8.018022E+06&  4.429E-13&  4.327E-13&   0.79 (139)  0.43(109)  0.42 (166)             \\
26& 140& $2s    2p^{4}(^4\!P)3d$& $^3\!F_4$&      \nodata&  8.022855E+06& 8.022541E+06&  4.927E-11&  4.821E-11&  -0.76 (140)  0.55(128)  0.34 (117)             \\
26& 141& $2s    2p^{4}(^2\!P)3s$& $^3\!P_0$&      \nodata&  8.023208E+06& 8.022562E+06&  1.119E-12&  1.091E-12&   0.77 (141) -0.61(114)                         \\
26& 142& $2s    2p^{4}(^4\!P)3d$& $^5\!F_2$&      \nodata&  8.023671E+06& 8.023573E+06&  9.332E-12&  9.325E-12&   0.81 (142)  0.40(135)  0.39 (119)             \\
26& 143& $2s    2p^{4}(^4\!P)3d$& $^5\!F_1$&      \nodata&  8.027259E+06& 8.027072E+06&  4.599E-12&  4.555E-12&   0.96 (143)                                    \\
26& 144& $2s    2p^{4}(^4\!P)3d$& $^5\!P_3$&      \nodata&  8.032710E+06& 8.032578E+06&  5.659E-13&  5.765E-13&  -0.65 (144) -0.49(132) -0.42 (152)  0.39 (145) \\
26& 145& $2s    2p^{4}(^4\!P)3d$& $^3\!F_3$&      \nodata&  8.043001E+06& 8.042792E+06&  1.235E-12&  1.123E-12&   0.67 (144)  0.65(145)                         \\
26& 146& $2s    2p^{4}(^4\!P)3d$& $^3\!P_0$&      \nodata&  8.043463E+06& 8.042921E+06&  2.783E-13&  2.776E-13&   0.89 (146)  0.33(125) -0.30 (174)             \\
26& 147& $2s    2p^{4}(^4\!P)3d$& $^3\!P_1$&      \nodata&  8.047816E+06& 8.047348E+06&  1.882E-13&  1.859E-13&   0.82 (147) -0.41(151)  0.30 (122)             \\
26& 148& $2s    2p^{4}(^4\!P)3d$& $^3\!D_2$&      \nodata&  8.051510E+06& 8.051069E+06&  1.550E-13&  1.525E-13&  -0.68 (148)  0.49(154)  0.49 (149)             \\
26& 149& $2s    2p^{4}(^4\!P)3d$& $^3\!F_2$&      \nodata&  8.085548E+06& 8.085006E+06&  4.807E-13&  4.761E-13&  -0.85 (149)  0.45(154)                         \\
26& 150& $2s    2p^{4}(^2\!S)3p$& $^3\!P_0$&      \nodata&  8.090154E+06& 8.089442E+06&  1.468E-12&  1.479E-12&   0.81 (150) -0.47(166)                         \\
26& 151& $2s    2p^{4}(^4\!P)3d$& $^3\!D_1$&      \nodata&  8.092034E+06& 8.091586E+06&  1.400E-13&  1.383E-13&   0.83 (151)  0.41(147) -0.32 (173)             \\
26& 152& $2s    2p^{4}(^4\!P)3d$& $^3\!D_3$&      \nodata&  8.098127E+06& 8.097595E+06&  9.329E-14&  9.234E-14&   0.83 (152)  0.51(145)                         \\
26& 153& $2s    2p^{4}(^2\!S)3p$& $^3\!P_1$&      \nodata&  8.099532E+06& 8.098953E+06&  7.171E-13&  7.135E-13&   0.76 (153)  0.47(162) -0.36 (160)             \\
26& 154& $2s    2p^{4}(^4\!P)3d$& $^3\!P_2$&      \nodata&  8.117304E+06& 8.116796E+06&  1.537E-13&  1.524E-13&  -0.73 (154) -0.61(148)                         \\
26& 155& $2s    2p^{4}(^2\!S)3p$& $^3\!P_2$&      \nodata&  8.124923E+06& 8.124400E+06&  9.824E-13&  9.775E-13&  -0.79 (155) -0.59(168)                         \\
26& 156& $2s    2p^{4}(^2\!S)3p$& $^1\!P_1$&      \nodata&  8.134261E+06& 8.133518E+06&  3.241E-13&  3.223E-13&  -0.80 (156) -0.41(160) -0.33 (162)             \\
26& 157& $2s    2p^{4}(^2\!P)3p$& $^3\!P_2$&      \nodata&  8.140136E+06& 8.139155E+06&  1.317E-12&  1.332E-12&  -0.71 (157)  0.43(158)  0.42 (168) -0.37 (155) \\
26& 158& $2s    2p^{4}(^2\!P)3p$& $^1\!D_2$&      \nodata&  8.161757E+06& 8.160953E+06&  1.195E-12&  1.198E-12&   0.69 (158)  0.61(157)  0.35 (168)             \\
26& 159& $2s    2p^{4}(^2\!P)3p$& $^3\!D_3$&      \nodata&  8.164737E+06& 8.164096E+06&  5.402E-13&  5.373E-13&   0.97 (159)                                    \\
26& 160& $2s    2p^{4}(^2\!P)3p$& $^3\!P_1$&      \nodata&  8.174747E+06& 8.173503E+06&  1.143E-12&  1.152E-12&   0.63 (160) -0.59(169)  0.41 (153)             \\
26& 161& $2s    2p^{4}(^2\!P)3p$& $^1\!S_0$&      \nodata&  8.192420E+06& 8.191344E+06&  4.341E-12&  4.447E-12&   0.78 (161) -0.50(166)  0.35 (139)             \\
26& 162& $2s    2p^{4}(^2\!P)3p$& $^3\!D_1$&      \nodata&  8.215998E+06& 8.215229E+06&  6.138E-13&  6.078E-13&  -0.72 (162)  0.50(169)  0.35 (183)  0.33 (153) \\
26& 163& $2s    2p^{4}(^2\!D)3d$& $^3\!G_3$&      \nodata&  8.223512E+06& 8.222326E+06&  1.712E-11&  1.691E-11&  -0.97 (163)                                    \\
26& 164& $2s    2p^{4}(^2\!D)3d$& $^3\!G_4$&      \nodata&  8.229906E+06& 8.228728E+06&  2.913E-11&  2.816E-11&  -0.97 (164)                                    \\
26& 165& $2s    2p^{4}(^2\!D)3d$& $^3\!G_5$&      \nodata&  8.239680E+06& 8.238507E+06&  3.339E-11&  3.226E-11&  -0.98 (165)                                    \\
26& 166& $2s    2p^{4}(^2\!P)3p$& $^3\!P_0$&      \nodata&  8.256103E+06& 8.255143E+06&  5.008E-12&  5.066E-12&  -0.59 (166) -0.58(161) -0.53 (150)             \\
26& 167& $2s    2p^{4}(^2\!D)3d$& $^3\!F_2$&      \nodata&  8.260165E+06& 8.259089E+06&  6.097E-12&  6.296E-12&   0.93 (167)                                    \\
26& 168& $2s    2p^{4}(^2\!P)3p$& $^3\!D_2$&      \nodata&  8.263002E+06& 8.262397E+06&  1.373E-12&  1.366E-12&   0.61 (168) -0.58(158) -0.48 (155)             \\
26& 169& $2s    2p^{4}(^2\!P)3p$& $^3\!S_1$&      \nodata&  8.265578E+06& 8.264923E+06&  3.257E-13&  3.262E-13&   0.58 (169) -0.53(156)  0.45 (160)  0.42 (162) \\
26& 170& $2s    2p^{4}(^2\!D)3d$& $^3\!S_1$&      \nodata&  8.267266E+06& 8.266655E+06&  7.003E-14&  6.594E-14&  -0.74 (170)  0.49(173)  0.41 (180)             \\
26& 171& $2s    2p^{4}(^2\!D)3d$& $^3\!F_3$&      \nodata&  8.268206E+06& 8.267165E+06&  1.048E-12&  1.066E-12&  -0.94 (171)                                    \\
26& 172& $2s    2p^{4}(^2\!D)3d$& $^3\!F_4$&      \nodata&  8.271994E+06& 8.270910E+06&  2.364E-11&  2.312E-11&  -0.74 (172)  0.64(176)                         \\
26& 173& $2s    2p^{4}(^2\!D)3d$& $^3\!D_1$&      \nodata&  8.272556E+06& 8.271897E+06&  7.147E-14&  7.484E-14&  -0.72 (170) -0.49(173) -0.39 (180)  0.30 (179) \\
26& 174& $2s    2p^{4}(^2\!D)3d$& $^3\!P_0$&      \nodata&  8.273814E+06& 8.272702E+06&  6.248E-14&  6.176E-14&   0.80 (174)  0.45(184)  0.31 (194)             \\
26& 175& $2s    2p^{4}(^2\!D)3d$& $^3\!D_2$&      \nodata&  8.280037E+06& 8.278968E+06&  8.658E-14&  8.644E-14&  -0.89 (175) -0.32(177)                         \\
26& 176& $2s    2p^{4}(^2\!D)3d$& $^1\!G_4$&      \nodata&  8.286258E+06& 8.285163E+06&  2.320E-11&  2.257E-11&   0.73 (176)  0.65(172)                         \\
26& 177& $2s    2p^{4}(^2\!D)3d$& $^3\!P_2$&      \nodata&  8.286984E+06& 8.285925E+06&  5.225E-14&  5.142E-14&  -0.91 (177)  0.30(175)                         \\
26& 178& $2s    2p^{4}(^2\!D)3d$& $^3\!D_3$&      \nodata&  8.287301E+06& 8.286256E+06&  8.551E-14&  8.481E-14&  -0.94 (178)                                    \\
26& 179& $2s    2p^{4}(^2\!D)3d$& $^3\!P_1$&      \nodata&  8.292074E+06& 8.290996E+06&  4.984E-14&  4.935E-14&   0.87 (179)  0.35(147)                         \\
26& 180& $2s    2p^{4}(^2\!D)3d$& $^1\!P_1$&      \nodata&  8.313439E+06& 8.312434E+06&  9.624E-14&  9.500E-14&  -0.77 (180)  0.53(173)                         \\
26& 181& $2s    2p^{4}(^2\!D)3d$& $^1\!D_2$&      \nodata&  8.314717E+06& 8.313629E+06&  1.833E-13&  1.804E-13&  -0.88 (181)  0.31(167)                         \\
26& 182& $2s    2p^{4}(^2\!D)3d$& $^1\!F_3$&      \nodata&  8.318828E+06& 8.317696E+06&  5.109E-13&  4.996E-13&   0.96 (182)                                    \\
26& 183& $2s    2p^{4}(^2\!P)3p$& $^1\!P_1$&      \nodata&  8.326394E+06& 8.323898E+06&  1.114E-12&  1.079E-12&  -0.90 (183)                                    \\
26& 184& $2s    2p^{4}(^2\!D)3d$& $^1\!S_0$&      \nodata&  8.334234E+06& 8.332585E+06&  5.027E-14&  4.985E-14&   0.86 (184) -0.41(174)                         \\
26& 185& $2s    2p^{4}(^2\!S)3d$& $^3\!D_1$&      \nodata&  8.396621E+06& 8.395395E+06&  2.604E-12&  2.535E-12&  -0.76 (185)  0.58(195)                         \\
26& 186& $2s    2p^{4}(^2\!S)3d$& $^3\!D_2$&      \nodata&  8.403641E+06& 8.402460E+06&  1.370E-12&  1.337E-12&   0.81 (186) -0.42(190)  0.37 (196)             \\
26& 187& $2s    2p^{4}(^2\!S)3d$& $^3\!D_3$&      \nodata&  8.407358E+06& 8.406105E+06&  2.153E-13&  2.148E-13&  -0.86 (187) -0.32(197) -0.31 (188)             \\
26& 188& $2s    2p^{4}(^2\!P)3d$& $^3\!D_3$&      \nodata&  8.428648E+06& 8.427081E+06&  3.998E-13&  3.822E-13&  -0.87 (188)  0.37(197)                         \\
26& 189& $2s    2p^{4}(^2\!S)3d$& $^1\!D_2$&      \nodata&  8.432474E+06& 8.430962E+06&  2.254E-13&  2.283E-13&  -0.72 (189) -0.50(190) -0.40 (196)             \\
26& 190& $2s    2p^{4}(^2\!P)3d$& $^3\!D_2$&      \nodata&  8.444387E+06& 8.442783E+06&  1.396E-13&  1.356E-13&  -0.64 (190)  0.62(198) -0.34 (186)             \\
26& 191& $2s    2p^{4}(^2\!P)3d$& $^1\!F_3$&      \nodata&  8.452605E+06& 8.450752E+06&  7.529E-12&  7.299E-12&   0.76 (191)  0.61(197)                         \\
26& 192& $2s    2p^{4}(^2\!P)3d$& $^3\!F_4$&      \nodata&  8.454188E+06& 8.452494E+06&  7.481E-12&  7.276E-12&  -0.97 (192)                                    \\
26& 193& $2s    2p^{4}(^2\!P)3d$& $^3\!P_1$&      \nodata&  8.462101E+06& 8.460406E+06&  9.176E-14&  9.081E-14&   0.71 (193) -0.57(195) -0.36 (185)             \\
26& 194& $2s    2p^{4}(^2\!P)3d$& $^3\!P_0$&      \nodata&  8.477203E+06& 8.475428E+06&  1.402E-13&  1.383E-13&   0.95 (194)                                    \\
26& 195& $2s    2p^{4}(^2\!P)3d$& $^3\!D_1$&      \nodata&  8.494763E+06& 8.493011E+06&  7.726E-14&  7.640E-14&   0.64 (193) -0.54(199)  0.44 (195)  0.34 (185) \\
26& 196& $2s    2p^{4}(^2\!P)3d$& $^3\!F_2$&      \nodata&  8.498362E+06& 8.496442E+06&  9.439E-14&  9.484E-14&   0.66 (196) -0.55(200) -0.42 (198) -0.30 (186) \\
26& 197& $2s    2p^{4}(^2\!P)3d$& $^3\!F_3$&      \nodata&  8.545614E+06& 8.544075E+06&  7.620E-12&  7.477E-12&  -0.61 (197)  0.57(191)  0.47 (187)             \\
26& 198& $2s    2p^{4}(^2\!P)3d$& $^3\!P_2$&      \nodata&  8.560908E+06& 8.559523E+06&  6.969E-13&  6.991E-13&   0.65 (198) -0.55(189)  0.39 (190)  0.35 (196) \\
26& 199& $2s    2p^{4}(^2\!P)3d$& $^1\!P_1$&      \nodata&  8.580920E+06& 8.579175E+06&  5.644E-14&  5.573E-14&   0.81 (199)  0.38(185)  0.33 (195)  0.31 (193) \\
26& 200& $2s    2p^{4}(^2\!P)3d$& $^1\!D_2$&      \nodata&  8.593096E+06& 8.590723E+06&  3.954E-14&  3.873E-14&  -0.77 (200) -0.43(196)  0.35 (189)  0.32 (186) \\
 	\enddata
	\tablecomments{ Table~\ref{tab.lev} is published in its entirety in the machine-readable format. The values for Fe XIX are shown here for guidance regarding its form and content.}
\end{deluxetable*}

\clearpage
\begin{deluxetable*}{rlrrrrrrrr}
	\tabletypesize{\footnotesize}
	\setlength{\tabcolsep}{4pt}
	\tablecaption{Energy levels (in cm$^{-1}$) relative to the ground state for the lowest 200 states of \ion{Fe}{19}. For brevity, energies other than the present MCDHF values are listed as differences from the latter ones in cm$^{-1}$. $E_{\rm MCDHF/RCI}$, $E_{\rm MBPT}$-the present calculations; $E_{\rm NIST}$-\citet{Kramida.2015.V.p}; $E_{\rm{CHIANTI}}$-\citet{Dere.1997.V125.p149,DelZanna.2015.V582.p56}; $E_{\rm{Landi}}$-\citet{Landi.2006.V640.p1171}; $E_{\rm{Butler}}$-\citet{Butler.2008.V489.p1369}; $E_{\rm{Nahar}}$-\citet{Nahar.2011.V97.p403}.\label{tab.lev.Fe}}
	\tablehead{\colhead{Key} & \colhead{Configuration} & \colhead{Term} & \colhead{$E_{\rm MCDHF}$} & \colhead{$E_{\rm MBPT}$} & \colhead{$E_{\rm NIST}$} & \colhead{$E_{\rm{CHIANTI}}$} & \colhead{$E_{\rm{Landi}}$} & \colhead{$E_{\rm{Butler}}$} &  \colhead{$E_{\rm{Nahar}}$}}
	\startdata
$1  $& $2s^{2}2p^{4}         $& $^3\!P_2$&       $      0   $&$0    $&$0      $&$0         $&$0         $&$0    $&$0     $\\
$2  $& $2s^{2}2p^{4}         $& $^3\!P_0$&       $  75325   $&$-73  $&$-75    $&$-75       $&$-126      $&$-946 $&$-45   $\\
$3  $& $2s^{2}2p^{4}         $& $^3\!P_1$&       $  89436   $&$99   $&$5      $&$5         $&$-616      $&$29   $&$0     $\\
$4  $& $2s^{2}2p^{4}         $& $^1\!D_2$&       $ 168980   $&$-111 $&$-128   $&$-128      $&$1778      $&$4810 $&$-94   $\\
$5  $& $2s^{2}2p^{4}         $& $^1\!S_0$&       $ 325436   $&$-221 $&$-296   $&$-296      $&$-16       $&$3186 $&$-285  $\\
$6  $& $2s    2p^{5}         $& $^3\!P_2$&       $ 922919   $&$-622 $&$-29    $&$-29       $&$6312      $&$8283 $&$-28   $\\
$7  $& $2s    2p^{5}         $& $^3\!P_1$&       $ 984796   $&$-586 $&$-56    $&$-56       $&$6450      $&$9451 $&$-57   $\\
$8  $& $2s    2p^{5}         $& $^3\!P_0$&       $1030088   $&$-557 $&$-68    $&$-68       $&$5970      $&$9665 $&$-72   $\\
$9  $& $2s    2p^{5}         $& $^1\!P_1$&       $1267989   $&$-762 $&$-389   $&$-389      $&$14925     $&$17065$&$-391  $\\
$10 $& $2p^{6}               $& $^1\!S_0$&       $2134803   $&$-1773$&$-623   $&$-623      $&$25898     $&$29748$&$-621  $\\
$11 $& $2s^{2}2p^{3}(^4\!S)3s$& $^5\!S_2$&       $6630146   $&$165  $&$       $&$714       $&$-10051    $&$13836$&$76187 $\\
$12 $& $2s^{2}2p^{3}(^4\!S)3s$& $^3\!S_1$&       $6680585   $&$-264 $&$-585   $&$-10361    $&$-6295     $&$16698$&$-589  $\\
$13 $& $2s^{2}2p^{3}(^2\!D)3s$& $^3\!D_2$&       $6785245   $&$-26  $&$1755   $&$-111      $&$-8372     $&$15836$&$1756  $\\
$14 $& $2s^{2}2p^{3}(^2\!D)3s$& $^3\!D_1$&       $6787272   $&$-96  $&$728    $&$-804      $&$-7828     $&$15844$&$727   $\\
$15 $& $2s^{2}2p^{3}(^2\!D)3s$& $^3\!D_3$&       $6817623   $&$-107 $&$377    $&$-526      $&$-7623     $&$19117$&$378   $\\
$16 $& $2s^{2}2p^{3}(^2\!D)3s$& $^1\!D_2$&       $6837049   $&$-206 $&$-3049  $&$2027      $&$-6108     $&$19818$&$-3048 $\\
$17 $& $2s^{2}2p^{3}(^4\!S)3p$& $^5\!P_1$&       $6865440   $&$28   $&$       $&$          $&$-8430     $&$13421$&$75654 $\\
$18 $& $2s^{2}2p^{3}(^4\!S)3p$& $^5\!P_2$&       $6869100   $&$17   $&$       $&$          $&$-8215     $&$13939$&$76273 $\\
$19 $& $2s^{2}2p^{3}(^4\!S)3p$& $^5\!P_3$&       $6889411   $&$83   $&$       $&$          $&$-8097     $&$12761$&$76198 $\\
$20 $& $2s^{2}2p^{3}(^2\!P)3s$& $^3\!P_0$&       $6903083   $&$64   $&$3917   $&$          $&$-13233    $&$11031$&$3915  $\\
$21 $& $2s^{2}2p^{3}(^2\!P)3s$& $^3\!P_1$&       $6910492   $&$98   $&$12508  $&$-15786    $&$-12583    $&$11742$&$12506 $\\
$22 $& $2s^{2}2p^{3}(^4\!S)3p$& $^3\!P_1$&       $6918822   $&$-282 $&$       $&$          $&$-6414     $&$14675$&$77217 $\\
$23 $& $2s^{2}2p^{3}(^4\!S)3p$& $^3\!P_2$&       $6939924   $&$-362 $&$       $&$          $&$-5676     $&$15392$&$77031 $\\
$24 $& $2s^{2}2p^{3}(^4\!S)3p$& $^3\!P_0$&       $6949342   $&$-470 $&$       $&$          $&$-5657     $&$14514$&$77237 $\\
$25 $& $2s^{2}2p^{3}(^2\!P)3s$& $^3\!P_2$&       $6967324   $&$86   $&$2676   $&$-14672    $&$-11058    $&$12246$&$2675  $\\
$26 $& $2s^{2}2p^{3}(^2\!P)3s$& $^1\!P_1$&       $6982715   $&$-64  $&$2285   $&$          $&$-10193    $&$12705$&$2285  $\\
$27 $& $2s^{2}2p^{3}(^2\!D)3p$& $^3\!D_1$&       $6997089   $&$-156 $&$       $&$          $&$-7550     $&$14790$&$78652 $\\
$28 $& $2s^{2}2p^{3}(^2\!D)3p$& $^3\!F_2$&       $7018840   $&$-154 $&$       $&$          $&$-6789     $&$16365$&$80275 $\\
$29 $& $2s^{2}2p^{3}(^2\!D)3p$& $^3\!D_2$&       $7037578   $&$-121 $&$       $&$          $&$-6457     $&$15234$&$80116 $\\
$30 $& $2s^{2}2p^{3}(^2\!D)3p$& $^3\!F_3$&       $7040872   $&$-143 $&$       $&$          $&$-6537     $&$16014$&$81179 $\\
$31 $& $2s^{2}2p^{3}(^2\!D)3p$& $^1\!P_1$&       $7053002   $&$-163 $&$       $&$          $&$-7313     $&$15605$&$81251 $\\
$32 $& $2s^{2}2p^{3}(^2\!D)3p$& $^3\!D_3$&       $7053928   $&$-190 $&$       $&$-11087    $&$-5680     $&$17626$&$82630 $\\
$33 $& $2s^{2}2p^{3}(^2\!D)3p$& $^1\!F_3$&       $7074123   $&$-206 $&$       $&$-6085     $&$-5563     $&$18376$&$83899 $\\
$34 $& $2s^{2}2p^{3}(^2\!D)3p$& $^3\!F_4$&       $7079011   $&$-240 $&$       $&$          $&$-5652     $&$18306$&$84323 $\\
$35 $& $2s^{2}2p^{3}(^2\!D)3p$& $^3\!P_0$&       $7096932   $&$-440 $&$       $&$          $&$-4393     $&$15759$&$78242 $\\
$36 $& $2s^{2}2p^{3}(^2\!D)3p$& $^3\!P_1$&       $7118296   $&$-497 $&$       $&$          $&$-5525     $&$15500$&$80768 $\\
$37 $& $2s^{2}2p^{3}(^2\!D)3p$& $^3\!P_2$&       $7130871   $&$-1089$&$       $&$-627      $&$533       $&$20164$&$83085 $\\
$38 $& $2s^{2}2p^{3}(^2\!P)3p$& $^3\!D_1$&       $7143370   $&$-55  $&$       $&$          $&$-9545     $&$12931$&$81406 $\\
$39 $& $2s^{2}2p^{3}(^2\!D)3p$& $^1\!D_2$&       $7163798   $&$-544 $&$       $&$          $&$-4423     $&$17111$&$82289 $\\
$40 $& $2s^{2}2p^{3}(^2\!P)3p$& $^3\!S_1$&       $7174273   $&$-14  $&$       $&$          $&$-10434    $&$10688$&$80329 $\\
$41 $& $2s^{2}2p^{3}(^2\!P)3p$& $^3\!D_2$&       $7174461   $&$-12  $&$       $&$          $&$-9984     $&$11802$&$81447 $\\
$42 $& $2s^{2}2p^{3}(^4\!S)3d$& $^5\!D_3$&       $7175573   $&$-328 $&$       $&$-942      $&$-8158     $&$14817$&$79194 $\\
$43 $& $2s^{2}2p^{3}(^4\!S)3d$& $^5\!D_2$&       $7176083   $&$-337 $&$       $&$-1452     $&$-8191     $&$13796$&$78245 $\\
$44 $& $2s^{2}2p^{3}(^4\!S)3d$& $^5\!D_0$&       $7176619   $&$-392 $&$       $&$          $&$-8348     $&$12524$&$77116 $\\
$45 $& $2s^{2}2p^{3}(^4\!S)3d$& $^5\!D_1$&       $7176850   $&$-345 $&$       $&$-2219     $&$-8246     $&$13087$&$77643 $\\
$46 $& $2s^{2}2p^{3}(^4\!S)3d$& $^5\!D_4$&       $7178969   $&$-315 $&$       $&$          $&$-8228     $&$15820$&$80275 $\\
$47 $& $2s^{2}2p^{3}(^2\!P)3p$& $^3\!P_0$&       $7213807   $&$-935 $&$       $&$10404     $&$-3920     $&$14642$&$83340 $\\
$48 $& $2s^{2}2p^{3}(^2\!P)3p$& $^1\!P_1$&       $7217770   $&$-350 $&$       $&$          $&$-7075     $&$13046$&$83229 $\\
$49 $& $2s^{2}2p^{3}(^2\!P)3p$& $^3\!D_3$&       $7220791   $&$-12  $&$       $&$          $&$-9953     $&$11309$&$82699 $\\
$50 $& $2s^{2}2p^{3}(^4\!S)3d$& $^3\!D_2$&       $7222063   $&$-686 $&$       $&$1428      $&$-5303     $&$18039$&$81076 $\\
$51 $& $2s^{2}2p^{3}(^2\!P)3p$& $^3\!P_1$&       $7243993   $&$-366 $&$       $&$          $&$-5566     $&$13261$&$83025 $\\
$52 $& $2s^{2}2p^{3}(^4\!S)3d$& $^3\!D_1$&       $7247459   $&$-853 $&$       $&$3351      $&$-3800     $&$17992$&$80634 $\\
$53 $& $2s^{2}2p^{3}(^4\!S)3d$& $^3\!D_3$&       $7248240   $&$-800 $&$760    $&$-1338     $&$-4098     $&$18541$&$766   $\\
$54 $& $2s^{2}2p^{3}(^2\!P)3p$& $^3\!P_2$&       $7252041   $&$-112 $&$       $&$          $&$-8998     $&$11152$&$81517 $\\
$55 $& $2s^{2}2p^{3}(^2\!P)3p$& $^1\!D_2$&       $7272092   $&$-1231$&$       $&$          $&$178       $&$18545$&$86311 $\\
$56 $& $2s^{2}2p^{3}(^2\!D)3d$& $^3\!F_2$&       $7316663   $&$-530 $&$       $&$-3160     $&$-6964     $&$15605$&$53339 $\\
$57 $& $2s^{2}2p^{3}(^2\!D)3d$& $^3\!F_3$&       $7327947   $&$-547 $&$       $&$-866      $&$-6549     $&$17456$&$83733 $\\
$58 $& $2s^{2}2p^{3}(^2\!D)3d$& $^1\!S_0$&       $7329555   $&$-549 $&$       $&$          $&$-6121     $&$16938$&$83277 $\\
$59 $& $2s^{2}2p^{3}(^2\!D)3d$& $^3\!G_3$&       $7334123   $&$-629 $&$       $&$-438      $&$-5979     $&$16862$&$82945 $\\
$60 $& $2s^{2}2p^{3}(^2\!D)3d$& $^3\!G_4$&       $7334980   $&$-651 $&$       $&$          $&$-6560     $&$17958$&$84064 $\\
$61 $& $2s^{2}2p^{3}(^2\!D)3d$& $^3\!D_1$&       $7338653   $&$-510 $&$       $&$2983      $&$-5670     $&$16155$&$82531 $\\
$62 $& $2s^{2}2p^{3}(^2\!D)3d$& $^3\!F_4$&       $7357592   $&$-502 $&$       $&$          $&$-6194     $&$19843$&$86889 $\\
$63 $& $2s^{2}2p^{3}(^2\!D)3d$& $^3\!G_5$&       $7369361   $&$-759 $&$       $&$          $&$-5832     $&$21199$&$87838 $\\
$64 $& $2s^{2}2p^{3}(^2\!D)3d$& $^1\!G_4$&       $7369805   $&$-884 $&$       $&$          $&$-4635     $&$20502$&$86922 $\\
$65 $& $2s^{2}2p^{3}(^2\!P)3p$& $^1\!S_0$&       $7373116   $&$-1727$&$       $&$          $&$-491      $&$17412$&$86695 $\\
$66 $& $2s^{2}2p^{3}(^2\!D)3d$& $^3\!P_2$&       $7377289   $&$-667 $&$-7289  $&$157       $&$-4278     $&$17947$&$27708 $\\
$67 $& $2s^{2}2p^{3}(^2\!D)3d$& $^1\!P_1$&       $7384800   $&$-583 $&$       $&$-6904     $&$-4622     $&$18705$&$85436 $\\
$68 $& $2s^{2}2p^{3}(^2\!D)3d$& $^3\!D_3$&       $7395823   $&$-825 $&$177    $&$-2046     $&$-1483     $&$22173$&$53179 $\\
$69 $& $2s^{2}2p^{3}(^2\!D)3d$& $^3\!P_0$&       $7400868   $&$-723 $&$       $&$          $&$-4155     $&$19717$&$86399 $\\
$70 $& $2s^{2}2p^{3}(^2\!D)3d$& $^3\!D_2$&       $7403944   $&$-733 $&$1056   $&$-55       $&$-3267     $&$19838$&$86100 $\\
$71 $& $2s    2p^{4}(^4\!P)3s$& $^5\!P_3$&       $7402978   $&$407  $&$       $&$          $&$-5617     $&$10705$&$79889 $\\
$72 $& $2s^{2}2p^{3}(^2\!D)3d$& $^3\!P_1$&       $7405460   $&$-668 $&$       $&$-1800     $&$-3225     $&$19877$&$86405 $\\
$73 $& $2s^{2}2p^{3}(^2\!D)3d$& $^1\!D_2$&       $7416210   $&$-531 $&$       $&$          $&$-6162     $&$17642$&$51787 $\\
$74 $& $2s^{2}2p^{3}(^2\!D)3d$& $^3\!S_1$&       $7426777   $&$-529 $&$       $&$5001      $&$-3557     $&$19932$&$88660 $\\
$75 $& $2s^{2}2p^{3}(^2\!D)3d$& $^1\!F_3$&       $7447733   $&$-1034$&$1267   $&$-1541     $&$-1010     $&$22460$&$-51734$\\
$76 $& $2s    2p^{4}(^4\!P)3s$& $^5\!P_2$&       $7451737   $&$194  $&$       $&$          $&$-4922     $&$10179$&$79305 $\\
$77 $& $2s^{2}2p^{3}(^2\!P)3d$& $^3\!F_2$&       $7464007   $&$-412 $&$3993   $&$          $&$-9132     $&$13519$&$83945 $\\
$78 $& $2s^{2}2p^{3}(^2\!P)3d$& $^3\!F_3$&       $7470689   $&$-389 $&$-20689 $&$-13738    $&$-9842     $&$13708$&$-20688$\\
$79 $& $2s^{2}2p^{3}(^2\!P)3d$& $^1\!D_2$&       $7484511   $&$-566 $&$       $&$          $&$-6305     $&$16568$&$69488 $\\
$80 $& $2s    2p^{4}(^4\!P)3s$& $^5\!P_1$&       $7486850   $&$408  $&$       $&$          $&$-5941     $&$8438 $&$78539 $\\
$81 $& $2s^{2}2p^{3}(^2\!P)3d$& $^3\!D_1$&       $7503198   $&$-624 $&$       $&$369       $&$-6439     $&$15171$&$63804 $\\
$82 $& $2s    2p^{4}(^4\!P)3s$& $^3\!P_2$&       $7503423   $&$-437 $&$       $&$-5046     $&$-1820     $&$12295$&$79557 $\\
$83 $& $2s^{2}2p^{3}(^2\!P)3d$& $^3\!F_4$&       $7509040   $&$-435 $&$       $&$          $&$-9829     $&$13992$&$86297 $\\
$84 $& $2s^{2}2p^{3}(^2\!P)3d$& $^3\!P_0$&       $7513823   $&$-494 $&$       $&$          $&$-7683     $&$12600$&$84685 $\\
$85 $& $2s^{2}2p^{3}(^2\!P)3d$& $^3\!P_2$&       $7524352   $&$-363 $&$       $&$          $&$-8418     $&$14527$&$86392 $\\
$86 $& $2s^{2}2p^{3}(^2\!P)3d$& $^3\!P_1$&       $7529372   $&$-499 $&$37628  $&$          $&$-6631     $&$14184$&$85498 $\\
$87 $& $2s^{2}2p^{3}(^2\!P)3d$& $^3\!D_3$&       $7546342   $&$-459 $&$       $&$-1450     $&$-7955     $&$14471$&$18663 $\\
$88 $& $2s    2p^{4}(^4\!P)3s$& $^3\!P_1$&       $7554574   $&$-621 $&$       $&$          $&$-990      $&$12073$&$79511 $\\
$89 $& $2s^{2}2p^{3}(^2\!P)3d$& $^1\!F_3$&       $7564087   $&$-1064$&$913    $&$          $&$-1923     $&$19052$&$86393 $\\
$90 $& $2s^{2}2p^{3}(^2\!P)3d$& $^3\!D_2$&       $7568027   $&$-731 $&$-14027 $&$          $&$-3855     $&$16271$&$86458 $\\
$91 $& $2s    2p^{4}(^4\!P)3s$& $^3\!P_0$&       $7574350   $&$-743 $&$       $&$-1995     $&$-771      $&$11977$&$79422 $\\
$92 $& $2s^{2}2p^{3}(^2\!P)3d$& $^1\!P_1$&       $7625309   $&$-1025$&$-19309 $&$          $&$-1824     $&$18381$&$-19306$\\
$93 $& $2s    2p^{4}(^4\!P)3p$& $^5\!P_3$&       $7635741   $&$414  $&$       $&$3095      $&$-5689     $&$8945 $&$82205 $\\
$94 $& $2s    2p^{4}(^4\!P)3p$& $^5\!P_2$&       $7636730   $&$353  $&$       $&$2106      $&$-5491     $&$8865 $&$81611 $\\
$95 $& $2s    2p^{4}(^4\!P)3p$& $^5\!D_4$&       $7667881   $&$287  $&$       $&$          $&$-4317     $&$9532 $&$83261 $\\
$96 $& $2s    2p^{4}(^4\!P)3p$& $^5\!P_1$&       $7678996   $&$402  $&$       $&$          $&$-5534     $&$7241 $&$81451 $\\
$97 $& $2s    2p^{4}(^4\!P)3p$& $^3\!D_3$&       $7680590   $&$131  $&$       $&$1082      $&$-3456     $&$10457$&$82952 $\\
$98 $& $2s    2p^{4}(^2\!D)3s$& $^3\!D_1$&       $7706931   $&$-283 $&$       $&$          $&$3941      $&$18738$&$86086 $\\
$99 $& $2s    2p^{4}(^2\!D)3s$& $^3\!D_2$&       $7710256   $&$-279 $&$       $&$338       $&$3932      $&$19322$&$86877 $\\
$100$& $2s    2p^{4}(^4\!P)3p$& $^5\!D_2$&       $7713092   $&$173  $&$       $&$          $&$-3858     $&$9343 $&$82340 $\\
$101$& $2s    2p^{4}(^2\!D)3s$& $^3\!D_3$&       $7719690   $&$-241 $&$       $&$          $&$3340      $&$20359$&$88932 $\\
$102$& $2s    2p^{4}(^4\!P)3p$& $^3\!S_1$&       $7727129   $&$24   $&$       $&$          $&$-3315     $&$9159 $&$82448 $\\
$103$& $2s    2p^{4}(^4\!P)3p$& $^5\!D_0$&       $7731488   $&$217  $&$       $&$          $&$-4478     $&$7718 $&$81216 $\\
$104$& $2s    2p^{4}(^4\!P)3p$& $^5\!D_1$&       $7731674   $&$134  $&$       $&$5869      $&$-2965     $&$10144$&$82896 $\\
$105$& $2s    2p^{4}(^4\!P)3p$& $^5\!D_3$&       $7736330   $&$274  $&$       $&$1213      $&$-4606     $&$7835 $&$82322 $\\
$106$& $2s    2p^{4}(^4\!P)3p$& $^3\!P_2$&       $7739205   $&$-213 $&$       $&$-1662     $&$-2037     $&$10725$&$83518 $\\
$107$& $2s    2p^{4}(^4\!P)3p$& $^5\!S_2$&       $7762793   $&$72   $&$       $&$          $&$-3748     $&$8094 $&$82514 $\\
$108$& $2s    2p^{4}(^2\!D)3s$& $^1\!D_2$&       $7769198   $&$-899 $&$       $&$-10199    $&$6558      $&$21657$&$87873 $\\
$109$& $2s    2p^{4}(^4\!P)3p$& $^3\!P_0$&       $7777518   $&$-370 $&$       $&$          $&$-1363     $&$11264$&$84502 $\\
$110$& $2s    2p^{4}(^4\!P)3p$& $^3\!D_1$&       $7782230   $&$-40  $&$       $&$          $&$-2869     $&$8632 $&$82534 $\\
$111$& $2s    2p^{4}(^4\!P)3p$& $^3\!D_2$&       $7784001   $&$-186 $&$       $&$          $&$-2135     $&$10256$&$83331 $\\
$112$& $2s    2p^{4}(^4\!P)3p$& $^3\!P_1$&       $7799644   $&$-257 $&$       $&$          $&$-1793     $&$10444$&$83786 $\\
$113$& $2s    2p^{4}(^2\!S)3s$& $^3\!S_1$&       $7860919   $&$-308 $&$       $&$          $&$1719      $&$15635$&$85994 $\\
$114$& $2s    2p^{4}(^2\!S)3s$& $^1\!S_0$&       $7892927   $&$-787 $&$       $&$          $&$5852      $&$18525$&$86413 $\\
$115$& $2s    2p^{4}(^2\!P)3s$& $^3\!P_2$&       $7909299   $&$-519 $&$       $&$          $&$10766     $&$24296$&$90321 $\\
$116$& $2s    2p^{4}(^2\!P)3s$& $^1\!P_1$&       $7921658   $&$-590 $&$       $&$          $&$11167     $&$24246$&$90428 $\\
$117$& $2s    2p^{4}(^4\!P)3d$& $^5\!D_4$&       $7921554   $&$126  $&$       $&$          $&$-7040     $&$10315$&$85330 $\\
$118$& $2s    2p^{4}(^4\!P)3d$& $^5\!D_3$&       $7922027   $&$163  $&$       $&$          $&$-6973     $&$9239 $&$84309 $\\
$119$& $2s    2p^{4}(^4\!P)3d$& $^5\!D_2$&       $7929364   $&$160  $&$       $&$          $&$-6868     $&$8195 $&$83369 $\\
$120$& $2s    2p^{4}(^2\!D)3p$& $^3\!F_2$&       $7932854   $&$-386 $&$       $&$          $&$5243      $&$18862$&$90008 $\\
$121$& $2s    2p^{4}(^2\!D)3p$& $^1\!P_1$&       $7938316   $&$-632 $&$       $&$          $&$5713      $&$18704$&$88475 $\\
$122$& $2s    2p^{4}(^4\!P)3d$& $^5\!D_1$&       $7941377   $&$146  $&$       $&$          $&$-6663     $&$7740 $&$83033 $\\
$123$& $2s    2p^{4}(^4\!P)3d$& $^5\!F_5$&       $7946117   $&$-193 $&$       $&$          $&$-6612     $&$11150$&$86325 $\\
$124$& $2s    2p^{4}(^2\!D)3p$& $^3\!F_3$&       $7947902   $&$-372 $&$       $&$          $&$4974      $&$19607$&$91542 $\\
$125$& $2s    2p^{4}(^4\!P)3d$& $^5\!D_0$&       $7960762   $&$100  $&$       $&$          $&$-6778     $&$7441 $&$82819 $\\
$126$& $2s    2p^{4}(^2\!D)3p$& $^3\!F_4$&       $7969045   $&$-357 $&$       $&$          $&$4346      $&$19423$&$92116 $\\
$127$& $2s    2p^{4}(^2\!D)3p$& $^1\!F_3$&       $7971309   $&$-453 $&$       $&$          $&$5995      $&$19481$&$91070 $\\
$128$& $2s    2p^{4}(^4\!P)3d$& $^5\!F_4$&       $7976602   $&$-297 $&$       $&$          $&$-5122     $&$10814$&$85513 $\\
$129$& $2s    2p^{4}(^2\!D)3p$& $^3\!D_2$&       $7981484   $&$-490 $&$       $&$          $&$6145      $&$18942$&$90486 $\\
$130$& $2s    2p^{4}(^4\!P)3d$& $^5\!P_1$&       $7989858   $&$53   $&$       $&$          $&$-5887     $&$8536 $&$84537 $\\
$131$& $2s    2p^{4}(^2\!D)3p$& $^3\!D_1$&       $7992285   $&$-623 $&$       $&$          $&$6043      $&$19061$&$89791 $\\
$132$& $2s    2p^{4}(^4\!P)3d$& $^5\!F_3$&       $8000663   $&$-215 $&$       $&$          $&$-5528     $&$9085 $&$84629 $\\
$133$& $2s    2p^{4}(^2\!D)3p$& $^3\!D_3$&       $8001383   $&$-434 $&$       $&$          $&$5274      $&$19537$&$92381 $\\
$134$& $2s    2p^{4}(^2\!D)3p$& $^1\!D_2$&       $8005296   $&$-575 $&$       $&$          $&$6317      $&$20014$&$91397 $\\
$135$& $2s    2p^{4}(^4\!P)3d$& $^5\!P_2$&       $8006455   $&$-51  $&$       $&$          $&$-5555     $&$8846 $&$84883 $\\
$136$& $2s    2p^{4}(^2\!P)3s$& $^3\!P_1$&       $8009187   $&$-449 $&$       $&$          $&$8777      $&$21373$&$90788 $\\
$137$& $2s    2p^{4}(^2\!D)3p$& $^3\!P_1$&       $8015561   $&$-1096$&$       $&$          $&$7931      $&$20877$&$89429 $\\
$138$& $2s    2p^{4}(^2\!D)3p$& $^3\!P_2$&       $8017361   $&$-1206$&$       $&$          $&$8949      $&$20951$&$91634 $\\
$139$& $2s    2p^{4}(^2\!D)3p$& $^3\!P_0$&       $8019275   $&$-1253$&$       $&$          $&$8366      $&$19634$&$86088 $\\
$140$& $2s    2p^{4}(^4\!P)3d$& $^3\!F_4$&       $8022855   $&$-314 $&$       $&$2827      $&$-4249     $&$11517$&$85822 $\\
$141$& $2s    2p^{4}(^2\!P)3s$& $^3\!P_0$&       $8023208   $&$-646 $&$       $&$          $&$7250      $&$19926$&$89979 $\\
$142$& $2s    2p^{4}(^4\!P)3d$& $^5\!F_2$&       $8023671   $&$-98  $&$       $&$          $&$-6579     $&$7258 $&$83832 $\\
$143$& $2s    2p^{4}(^4\!P)3d$& $^5\!F_1$&       $8027259   $&$-187 $&$       $&$          $&$-6673     $&$6000 $&$82800 $\\
$144$& $2s    2p^{4}(^4\!P)3d$& $^5\!P_3$&       $8032710   $&$-132 $&$       $&$          $&$-5098     $&$10381$&$85909 $\\
$145$& $2s    2p^{4}(^4\!P)3d$& $^3\!F_3$&       $8043001   $&$-209 $&$       $&$1362      $&$-3890     $&$11337$&$85933 $\\
$146$& $2s    2p^{4}(^4\!P)3d$& $^3\!P_0$&       $8043463   $&$-542 $&$       $&$          $&$-109      $&$14499$&$86250 $\\
$147$& $2s    2p^{4}(^4\!P)3d$& $^3\!P_1$&       $8047816   $&$-468 $&$       $&$          $&$-399      $&$14209$&$86441 $\\
$148$& $2s    2p^{4}(^4\!P)3d$& $^3\!D_2$&       $8051510   $&$-441 $&$       $&$          $&$-1121     $&$13413$&$86170 $\\
$149$& $2s    2p^{4}(^4\!P)3d$& $^3\!F_2$&       $8085548   $&$-542 $&$       $&$-360      $&$-1627     $&$12348$&$85701 $\\
$150$& $2s    2p^{4}(^2\!S)3p$& $^3\!P_0$&       $8090154   $&$-712 $&$       $&$          $&$4648      $&$16977$&$89731 $\\
$151$& $2s    2p^{4}(^4\!P)3d$& $^3\!D_1$&       $8092034   $&$-448 $&$       $&$          $&$-668      $&$13264$&$86403 $\\
$152$& $2s    2p^{4}(^4\!P)3d$& $^3\!D_3$&       $8098127   $&$-532 $&$       $&$-606      $&$-335      $&$13741$&$86949 $\\
$153$& $2s    2p^{4}(^2\!S)3p$& $^3\!P_1$&       $8099532   $&$-579 $&$       $&$          $&$5272      $&$17597$&$89857 $\\
$154$& $2s    2p^{4}(^4\!P)3d$& $^3\!P_2$&       $8117304   $&$-508 $&$       $&$1630      $&$-343      $&$13576$&$86976 $\\
$155$& $2s    2p^{4}(^2\!S)3p$& $^3\!P_2$&       $8124923   $&$-523 $&$       $&$          $&$5268      $&$16567$&$89453 $\\
$156$& $2s    2p^{4}(^2\!S)3p$& $^1\!P_1$&       $8134261   $&$-743 $&$       $&$          $&$5786      $&$16673$&$89333 $\\
$157$& $2s    2p^{4}(^2\!P)3p$& $^3\!P_2$&       $8140136   $&$-981 $&$       $&$          $&$13298     $&$24426$&$92917 $\\
$158$& $2s    2p^{4}(^2\!P)3p$& $^1\!D_2$&       $8161757   $&$-804 $&$       $&$          $&$13229     $&$24147$&$93331 $\\
$159$& $2s    2p^{4}(^2\!P)3p$& $^3\!D_3$&       $8164737   $&$-641 $&$       $&$          $&$12784     $&$23960$&$93709 $\\
$160$& $2s    2p^{4}(^2\!P)3p$& $^3\!P_1$&       $8174747   $&$-1244$&$       $&$          $&$14057     $&$24164$&$94322 $\\
$161$& $2s    2p^{4}(^2\!P)3p$& $^1\!S_0$&       $8192420   $&$-1076$&$       $&$          $&$14391     $&$24833$&$94613 $\\
$162$& $2s    2p^{4}(^2\!P)3p$& $^3\!D_1$&       $8215998   $&$-769 $&$       $&$          $&$12511     $&$23502$&$94244 $\\
$163$& $2s    2p^{4}(^2\!D)3d$& $^3\!G_3$&       $8223512   $&$-1186$&$       $&$          $&$3496      $&$17900$&$90824 $\\
$164$& $2s    2p^{4}(^2\!D)3d$& $^3\!G_4$&       $8229906   $&$-1178$&$       $&$          $&$3311      $&$19581$&$92638 $\\
$165$& $2s    2p^{4}(^2\!D)3d$& $^3\!G_5$&       $8239680   $&$-1173$&$       $&$          $&$2624      $&$21196$&$94803 $\\
$166$& $2s    2p^{4}(^2\!P)3p$& $^3\!P_0$&       $8256103   $&$-960 $&$       $&$          $&$12784     $&$22254$&$94391 $\\
$167$& $2s    2p^{4}(^2\!D)3d$& $^3\!F_2$&       $8260165   $&$-1076$&$       $&$          $&$4795      $&$18354$&$91306 $\\
$168$& $2s    2p^{4}(^2\!P)3p$& $^3\!D_2$&       $8263002   $&$-605 $&$       $&$          $&$10102     $&$20844$&$93275 $\\
$169$& $2s    2p^{4}(^2\!P)3p$& $^3\!S_1$&       $8265578   $&$-655 $&$       $&$          $&$9949      $&$20615$&$94134 $\\
$170$& $2s    2p^{4}(^2\!D)3d$& $^3\!S_1$&       $8267266   $&$-611 $&$       $&$          $&$3214      $&$17878$&$92995 $\\
$171$& $2s    2p^{4}(^2\!D)3d$& $^3\!F_3$&       $8268206   $&$-1041$&$       $&$          $&$4533      $&$19885$&$93042 $\\
$172$& $2s    2p^{4}(^2\!D)3d$& $^3\!F_4$&       $8271994   $&$-1084$&$       $&$          $&$4565      $&$20894$&$94017 $\\
$173$& $2s    2p^{4}(^2\!D)3d$& $^3\!D_1$&       $8272556   $&$-659 $&$       $&$          $&$5163      $&$19123$&$93894 $\\
$174$& $2s    2p^{4}(^2\!D)3d$& $^3\!P_0$&       $8273814   $&$-1112$&$       $&$          $&$8976      $&$22303$&$93799 $\\
$175$& $2s    2p^{4}(^2\!D)3d$& $^3\!D_2$&       $8280037   $&$-1069$&$       $&$          $&$7704      $&$22396$&$92865 $\\
$176$& $2s    2p^{4}(^2\!D)3d$& $^1\!G_4$&       $8286258   $&$-1095$&$       $&$          $&$4851      $&$22188$&$95292 $\\
$177$& $2s    2p^{4}(^2\!D)3d$& $^3\!P_2$&       $8286984   $&$-1059$&$       $&$          $&$8415      $&$23828$&$95257 $\\
$178$& $2s    2p^{4}(^2\!D)3d$& $^3\!D_3$&       $8287301   $&$-1045$&$       $&$          $&$7032      $&$23363$&$94150 $\\
$179$& $2s    2p^{4}(^2\!D)3d$& $^3\!P_1$&       $8292074   $&$-1078$&$       $&$          $&$8603      $&$22546$&$94041 $\\
$180$& $2s    2p^{4}(^2\!D)3d$& $^1\!P_1$&       $8313439   $&$-1005$&$       $&$          $&$6017      $&$21629$&$95391 $\\
$181$& $2s    2p^{4}(^2\!D)3d$& $^1\!D_2$&       $8314717   $&$-1088$&$       $&$          $&$6794      $&$22374$&$95002 $\\
$182$& $2s    2p^{4}(^2\!D)3d$& $^1\!F_3$&       $8318828   $&$-1132$&$       $&$          $&$7937      $&$23354$&$94622 $\\
$183$& $2s    2p^{4}(^2\!P)3p$& $^1\!P_1$&       $8326394   $&$-2496$&$       $&$          $&$21922     $&$29914$&$96219 $\\
$184$& $2s    2p^{4}(^2\!D)3d$& $^1\!S_0$&       $8334234   $&$-1649$&$       $&$          $&$12097     $&$27540$&$96412 $\\
$185$& $2s    2p^{4}(^2\!S)3d$& $^3\!D_1$&       $8396621   $&$-1226$&$       $&$          $&$4237      $&$16877$&$91769 $\\
$186$& $2s    2p^{4}(^2\!S)3d$& $^3\!D_2$&       $8403641   $&$-1181$&$       $&$          $&$4097      $&$17453$&$92343 $\\
$187$& $2s    2p^{4}(^2\!S)3d$& $^3\!D_3$&       $8407358   $&$-1253$&$       $&$          $&$3587      $&$18162$&$93158 $\\
$188$& $2s    2p^{4}(^2\!P)3d$& $^3\!D_3$&       $8428648   $&$-1567$&$       $&$6826      $&$11268     $&$25158$&$95834 $\\
$189$& $2s    2p^{4}(^2\!S)3d$& $^1\!D_2$&       $8432474   $&$-1512$&$       $&$          $&$7898      $&$20923$&$93380 $\\
$190$& $2s    2p^{4}(^2\!P)3d$& $^3\!D_2$&       $8444387   $&$-1604$&$       $&$          $&$11077     $&$23901$&$94274 $\\
$191$& $2s    2p^{4}(^2\!P)3d$& $^1\!F_3$&       $8452605   $&$-1853$&$       $&$          $&$13399     $&$26053$&$95361 $\\
$192$& $2s    2p^{4}(^2\!P)3d$& $^3\!F_4$&       $8454188   $&$-1694$&$       $&$          $&$12392     $&$27153$&$96631 $\\
$193$& $2s    2p^{4}(^2\!P)3d$& $^3\!P_1$&       $8462101   $&$-1695$&$       $&$          $&$12398     $&$24357$&$94469 $\\
$194$& $2s    2p^{4}(^2\!P)3d$& $^3\!P_0$&       $8477203   $&$-1775$&$       $&$          $&$14586     $&$26113$&$94993 $\\
$195$& $2s    2p^{4}(^2\!P)3d$& $^3\!D_1$&       $8494763   $&$-1752$&$       $&$          $&$13881     $&$26381$&$96582 $\\
$196$& $2s    2p^{4}(^2\!P)3d$& $^3\!F_2$&       $8498362   $&$-1920$&$       $&$          $&$14854     $&$26892$&$95650 $\\
$197$& $2s    2p^{4}(^2\!P)3d$& $^3\!F_3$&       $8545614   $&$-1539$&$       $&$          $&$10019     $&$23618$&$96606 $\\
$198$& $2s    2p^{4}(^2\!P)3d$& $^3\!P_2$&       $8560908   $&$-1385$&$       $&$          $&$9214      $&$22333$&$96686 $\\
$199$& $2s    2p^{4}(^2\!P)3d$& $^1\!P_1$&       $8580920   $&$-1745$&$       $&$          $&$15145     $&$25832$&$96800 $\\
$200$& $2s    2p^{4}(^2\!P)3d$& $^1\!D_2$&       $8593096   $&$-2373$&$       $&$          $&$19893     $&$30764$&$97145 $\\
\enddata
\end{deluxetable*}
\clearpage

\begin{deluxetable*}{lclccccccl}
	\tabletypesize{\tiny}
\setlength{\tabcolsep}{4pt}
	\tablecaption{{\textnormal {Excitation energies (in cm$^{-1}$) for the states for which the NIST compiled values differ from our MCDHF/RCI values by more than 4000 cm$^{-1}$ (0.05\%), as well as their reference sources.}} \label{tab.lev.nistmbptlardif}}
	\tablehead{\colhead{\emph{Z}} &\colhead{Key\tablenotemark{a}}  &\colhead{Configuration} & \colhead{Term}  & \multicolumn{3}{c}{ Energy } &\multicolumn{2}{c}{ $\Delta E$} &\multicolumn{1}{c}{ References}\\
		\cmidrule(r){5-7}	\cmidrule(r){8-9} 
		& & &&\colhead{MCDHF/RCI\tablenotemark{b}}&\colhead{MBPT\tablenotemark{c}} &\colhead{NIST\tablenotemark{d}} &\colhead{MBPT\&MCDHF/RCI} &\colhead{NIST\&MCDHF/RCI}\vspace{ -4mm} \\}
	\startdata
24	&54	& $2s^2 2p^3(^4\!S)3d$&$^3\!D_3$&  5953561&  5952739& 5948500&-822 &  -5061  &~\citep{Shirai.2000.V.p}\\
24	&68	& $2s^2 2p^3(^2\!D)3d$&$^3\!D_3$&  6082766&  6081946& 6074000&-820 &  -8766  &~\citep{Shirai.2000.V.p}\\
24	&75	& $2s^2 2p^3(^2\!D)3d$&$^1\!F_3$&  6129342&  6128282& 6124400&-1060&  -4942  &~\citep{Shirai.2000.V.p}\\
24	&85	& $2s^2 2p^3(^2\!P)3d$&$^3\!P_2$&  6181128&  6180748& 6131000&-380 &  -50128 &~\citep{Fawcett.1975.V170.p185,Shirai.2000.V.p}\\
24	&87	& $2s^2 2p^3(^2\!P)3d$&$^3\!D_3$&  6199220&  6198792& 6164800&-428 &  -34420 &~\citep{Fawcett.1975.V170.p185,Shirai.2000.V.p}\\
24	&90	& $2s^2 2p^3(^2\!P)3d$&$^3\!D_2$&  6218770&  6218042& 6214600&-728 &  -4170  &~\citep{Fawcett.1975.V170.p185,Shirai.2000.V.p}\\
25	&54	& $2s^2 2p^3(^4\!S)3d$&$^3\!D_3$&  6585083&  6584272& 6562500&-811 &  -22583 &~\citep{Fawcett.1975.V170.p185,Shirai.2000.V.p}\\
25	&85	& $2s^2 2p^3(^2\!P)3d$&$^3\!P_2$&  6835162&  6834780& 6778700&-382 &  -56462 &~\citep{Fawcett.1975.V170.p185,Shirai.2000.V.p}\\
25	&87	& $2s^2 2p^3(^2\!P)3d$&$^3\!D_3$&  6855278&  6854813& 6803600&-465 &  -51678 &~\citep{Fawcett.1975.V170.p185,Shirai.2000.V.p}\\
26	&21	& $2s^2 2p^3(^2\!P)3s$&$^3\!P_1$&  6910492&  6910590& 6923000&98   &  12508  &~\citep{Gordon.1980.V13.p1985,Shirai.2000.V.p}\\
26	&66	& $2s^2 2p^3(^2\!D)3d$&$^3\!P_2$&  7377289&  7376622& 7370000&-667 &  -7289  &~\citep{Gordon.1980.V13.p1985,Shirai.2000.V.p}\\
26	&78	& $2s^2 2p^3(^2\!P)3d$&$^3\!F_3$&  7470689&  7470300& 7450000&-389 &  -20689 &~\citep{Gordon.1980.V13.p1985,Shirai.2000.V.p}\\
26	&86	& $2s^2 2p^3(^2\!P)3d$&$^3\!P_1$&  7529372&  7528873& 7567000&-499 &  37628  &~\citep{Gordon.1980.V13.p1985,Shirai.2000.V.p}\\
26	&90	& $2s^2 2p^3(^2\!P)3d$&$^3\!D_2$&  7568027&  7567296& 7554000&-731 &  -14027 &~\citep{Gordon.1980.V13.p1985,Shirai.2000.V.p}\\
26	&92	& $2s^2 2p^3(^2\!P)3d$&$^1\!P_1$&  7625309&  7624284& 7606000&-1025&  -19309 &~\citep{Gordon.1980.V13.p1985,Shirai.2000.V.p}\\
27	&14	& $2s^2 2p^3(^2\!D)3s$&$^3\!D_1$&  7453622&  7453517& 7447000&-105 &  -6622  &~\citep{Gordon.1980.V13.p1985,Shirai.2000.V.p}\\
27	&20	& $2s^2 2p^3(^2\!P)3s$&$^3\!P_0$&  7579349&  7579398& 7586000&49   &  6651   &~\citep{Gordon.1980.V13.p1985,Shirai.2000.V.p}\\
27	&21	& $2s^2 2p^3(^2\!P)3s$&$^3\!P_1$&  7587436&  7587519& 7599000&83   &  11564  &~\citep{Shirai.2000.V.p}\\
27	&25	& $2s^2 2p^3(^2\!P)3s$&$^3\!P_2$&  7659409&  7659493& 7668000&84   &  8591   &~\citep{Gordon.1980.V13.p1985,Shirai.2000.V.p}\\
27	&27	& $2s^2 2p^3(^2\!P)3s$&$^1\!P_1$&  7675137&  7675079& 7688000&-58  &  12863  &~\citep{Gordon.1980.V13.p1985,Shirai.2000.V.p}\\
27	&52	& $2s^2 2p^3(^4\!S)3d$&$^3\!D_3$&  7942904&  7942115& 7933000&-789 &  -9904  &~\citep{Gordon.1980.V13.p1985,Shirai.2000.V.p}\\
27	&75	& $2s^2 2p^3(^2\!D)3d$&$^1\!F_3$&  8156308&  8155301& 8150000&-1007&  -6308  &~\citep{Gordon.1980.V13.p1985,Shirai.2000.V.p}\\
27	&78	& $2s^2 2p^3(^2\!P)3d$&$^3\!F_3$&  8183017&  8182601& 8157000&-416 &  -26017 &~\citep{Gordon.1980.V13.p1985,Shirai.2000.V.p}\\
27	&79	& $2s^2 2p^3(^2\!P)3d$&$^1\!D_2$&  8196128&  8195542& 8288000&-586 &  91872  &~\citep{Gordon.1980.V13.p1985,Shirai.2000.V.p}\\
27	&85	& $2s^2 2p^3(^2\!P)3d$&$^3\!P_2$&  8249180&  8248832& 8181000&-348 &  -68180 &~\citep{Gordon.1980.V13.p1985,Shirai.2000.V.p}\\
27	&86	& $2s^2 2p^3(^2\!P)3d$&$^3\!P_1$&  8253674&  8253211& 8237000&-463 &  -16674 &~\citep{Gordon.1980.V13.p1985,Shirai.2000.V.p}\\
27	&90	& $2s^2 2p^3(^2\!P)3d$&$^3\!D_2$&  8295397&  8294685& 8279000&-712 &  -16397 &~\citep{Gordon.1980.V13.p1985,Shirai.2000.V.p}\\
27	&94	& $2s^2 2p^3(^2\!P)3d$&$^1\!P_1$&  8356119&  8355111& 8331000&-1008&  -25119 &~\citep{Shirai.2000.V.p}\\
28	&12	& $2s^2 2p^3(^4\!S)3s$&$^3\!S_1$&  8024448&  8024206& 8035000&-242 &  10552  &~\citep{Gordon.1980.V13.p1985,Shirai.2000.V.p}\\
28	&14	& $2s^2 2p^3(^2\!D)3s$&$^3\!D_1$&  8152417&  8152301& 8146000&-116 &  -6417  &~\citep{Gordon.1980.V13.p1985,Shirai.2000.V.p}\\
28	&20	& $2s^2 2p^3(^2\!P)3s$&$^3\!P_0$&  8288106&  8288139& 8295000&33   &  6894   &~\citep{Gordon.1980.V13.p1985,Shirai.2000.V.p}\\
28	&22	& $2s^2 2p^3(^2\!P)3s$&$^3\!P_1$&  8296828&  8296894& 8313000&66   &  16172  &~\citep{Shirai.2000.V.p}\\
28	&26	& $2s^2 2p^3(^2\!P)3s$&$^3\!P_2$&  8386599&  8386685& 8405000&86   &  18401  &~\citep{Gordon.1980.V13.p1985,Shirai.2000.V.p}\\
28	&27	& $2s^2 2p^3(^2\!P)3s$&$^1\!P_1$&  8402772&  8402720& 8422000&-52  &  19228  &~\citep{Gordon.1980.V13.p1985,Shirai.2000.V.p}\\
28	&68	& $2s^2 2p^3(^2\!D)3d$&$^3\!D_3$&  8840222&  8839411& 8835000&-811 &  -5222  &~\citep{Gordon.1980.V13.p1985,Shirai.2000.V.p}\\
28	&78	& $2s^2 2p^3(^2\!P)3d$&$^3\!F_3$&  8928972&  8928527& 8895000&-445 &  -33972 &~\citep{Gordon.1980.V13.p1985,Shirai.2000.V.p}\\
28	&79	& $2s^2 2p^3(^2\!P)3d$&$^1\!D_2$&  8941104&  8940501& 9048000&-603 &  106896 &~\citep{Gordon.1980.V13.p1985,Shirai.2000.V.p}\\
28	&85	& $2s^2 2p^3(^2\!P)3d$&$^3\!P_2$&  9010165&  9009830& 8924000&-335 &  -86165 &~\citep{Gordon.1980.V13.p1985,Shirai.2000.V.p}\\
28	&86	& $2s^2 2p^3(^2\!P)3d$&$^3\!P_1$&  9014227&  9013787& 9000000&-440 &  -14227 &~\citep{Gordon.1980.V13.p1985,Shirai.2000.V.p}\\
28	&91	& $2s^2 2p^3(^2\!P)3d$&$^3\!D_2$&  9058604&  9057909& 9034000&-695 &  -24604 &~\citep{Gordon.1980.V13.p1985,Shirai.2000.V.p}\\
28	&94	& $2s^2 2p^3(^2\!P)3d$&$^1\!P_1$&  9123093&  9122099& 9090000&-994 &  -33093 &~\citep{Shirai.2000.V.p}\\
	\enddata
	\tablenotetext{a}{The index number of the level given in Table~\ref{tab.lev}.}
	\tablenotetext{b}{Our MCDHF/RCI energies.}	
	\tablenotetext{c}{Our MBPT energies.}	
	\tablenotetext{d}{The NIST recommended energies \citep{Kramida.2015.V.p}.}
\end{deluxetable*}
\clearpage
%\begin{deluxetable*}{rrrrrr|rrrrrr}
%	\tabletypesize{\scriptsize}
%	\setlength{\tabcolsep}{3pt}
%	\tablecaption{The NIST~\citep{Kramida.2015.V.p} level identifications that are different from the present indetifications in Table~\ref{tab.lev}.\label{tabLabel}}
%	\tablehead{  &   & \multicolumn{2}{c}{Present} & \multicolumn{2}{c}{NIST} &   &   & \multicolumn{2}{c}{Present} & \multicolumn{2}{c}{NIST}\\
%		$Z$ & Key & Configuration & Term & Configuration & Term &$Z$ & Key& Configuration & Term & Configuration & Term}
%	\startdata
%	24 & 76 & $2s 2p^4(^4\!P) 3s$ & $^5\!P_{2}$ & $2s^2 2p^3(^2\!P) 3d$ & $^3\!P_{2}$ &
%	27 & 71 & $2s^2 2p^3(^2\!D) 3d$ & $^3\!D_{2}$ & $2s^2 2p^3(^2\!D) 3d$ & $^3\!P_{2}$\\
%	28 & 71 & $2s^2 2p^3(^2\!D) 3d$ & $^3\!D_{2}$ & $2s^2 2p^3(^2\!D) 3d$ & $^3\!P_{2}$ &
%	31 & 91 & $2s^2 2p^3(^2\!P) 3d$ & $^3\!D_{3}$ & $2s^2 2p^3(^2\!P) 3d$ & $^1\!F_{3}$\\
%	\enddata
%\end{deluxetable*}
\clearpage
\clearpage
\begin{deluxetable*}{rrrcccccccccl}
	\tabletypesize{\scriptsize}
	\tablecolumns{7}
	\tablewidth{0pt}
	\tablecaption{{\textnormal {Transition data for O-like ions from \ion{Cr}{17} to \ion{Zn}{23}. $\lambda$ is transition wavelength in {\AA}, \emph{S} is line strength in atomic units, $gf$ is weighted oscillator strength, and \emph{A} is transition rate in s$^{-1}$. Only transitions which contribute to the total radiative lifetime by more than 0.1\% are presented. The last column represents the estimated accuracies of the $A$-values using the terminologies of the NIST ASD~\citep{Kramida.2015.V.p}.}} \label{tab.tr.sub}}
	\tablehead{$Z$ & \emph{j} & \emph{i} & Type & $\lambda_{\rm MCDHF}$ & $\lambda_{\rm MBPT}$ & $\emph{S}_{\rm MCDHF}$ & \emph{gf}$_{\rm MCDHF}$  & $A_{\rm MCDHF}$  & $S_{\rm MBPT}$ & \emph{gf}$_{\rm MBPT}$ & $A_{\rm MBPT}$ & Acc. \vspace{ -4mm} \\}
	\startdata
24&  2 &   1&   E2& 1.7207E+03&  1.7194E+03&  2.505E-03&  8.276E-11&  1.867E-01&  2.486E-03&  8.193E-11&  1.846E-01&  B+\\ 
24&  3 &   1&   M1& 1.6541E+03&  1.6562E+03&  2.319E+00&  5.662E-06&  4.589E+03&  2.308E+00&  5.642E-06&  4.585E+03&  A \\ 
24&  4 &   1&   M1& 7.4090E+02&  7.4002E+02&  4.890E-01&  2.672E-06&  6.509E+03&  4.894E-01&  2.671E-06&  6.492E+03&  A \\ 
24&  4 &   3&   M1& 1.3420E+03&  1.3378E+03&  1.777E-01&  5.371E-07&  4.004E+02&  1.779E-01&  5.362E-07&  3.972E+02&  A \\ 
24&  5 &   3&   M1& 4.9370E+02&  4.9283E+02&  2.602E-01&  2.135E-06&  5.864E+04&  2.604E-01&  2.133E-06&  5.836E+04&  A \\ 
24&  6 &   1&   E1& 1.2307E+02&  1.2295E+02&  1.297E-01&  3.205E-01&  2.828E+10&  1.289E-01&  3.182E-01&  2.803E+10&  A+\\ 
24&  6 &   3&   E1& 1.3296E+02&  1.3281E+02&  4.601E-02&  1.052E-01&  7.959E+09&  4.576E-02&  1.045E-01&  7.888E+09&  B+\\ 
24&  6 &   4&   E1& 1.4758E+02&  1.4745E+02&  9.590E-03&  1.976E-02&  1.212E+09&  9.586E-03&  1.973E-02&  1.208E+09&  B+\\ 
24&  7 &   1&   E1& 1.1668E+02&  1.1658E+02&  4.942E-02&  1.288E-01&  2.106E+10&  4.914E-02&  1.279E-01&  2.090E+10&  B+\\ 
24&  7 &   2&   E1& 1.2516E+02&  1.2506E+02&  3.428E-02&  8.327E-02&  1.184E+10&  3.407E-02&  8.269E-02&  1.174E+10&  B+\\ 
24&  7 &   3&   E1& 1.2553E+02&  1.2541E+02&  2.732E-02&  6.616E-02&  9.354E+09&  2.716E-02&  6.572E-02&  9.273E+09&  B+\\ 
24&  7 &   5&   E1& 1.6833E+02&  1.6821E+02&  2.542E-03&  4.591E-03&  3.608E+08&  2.541E-03&  4.585E-03&  3.598E+08&  B+\\ 
24&  8 &   3&   E1& 1.2099E+02&  1.2087E+02&  3.730E-02&  9.373E-02&  4.279E+10&  3.708E-02&  9.311E-02&  4.243E+10&  B+\\ 
24&  9 &   1&   E1& 8.9641E+01&  8.9564E+01&  7.693E-03&  2.609E-02&  7.232E+09&  7.686E-03&  2.604E-02&  7.206E+09&  B+\\ 
24&  9 &   2&   E1& 9.4568E+01&  9.4486E+01&  9.088E-04&  2.922E-03&  7.277E+08&  9.123E-04&  2.931E-03&  7.286E+08&  C+\\ 
24&  9 &   3&   E1& 9.4777E+01&  9.4684E+01&  5.221E-04&  1.675E-03&  4.154E+08&  5.209E-04&  1.669E-03&  4.132E+08&  C+\\ 
24&  9 &   4&   E1& 1.0198E+02&  1.0190E+02&  1.803E-01&  5.375E-01&  1.151E+11&  1.792E-01&  5.337E-01&  1.141E+11&  A+\\ 
24&  9 &   5&   E1& 1.1730E+02&  1.1720E+02&  2.015E-02&  5.222E-02&  8.453E+09&  2.006E-02&  5.194E-02&  8.394E+09&  B+\\ 
24&  10&   7&   E1& 9.7275E+01&  9.7148E+01&  2.293E-03&  7.170E-03&  5.067E+09&  2.285E-03&  7.134E-03&  5.029E+09&  B+\\ 
24&  10&   9&   E1& 1.2995E+02&  1.2976E+02&  1.247E-01&  2.919E-01&  1.156E+11&  1.238E-01&  2.894E-01&  1.143E+11&  A+\\ 
	\enddata
	\tablenotetext{\space}{Table~\ref{tab.tr.sub} is published in its entirety in the machine-readable format. A portion is shown here for guidance regarding its form and content.}
\end{deluxetable*}
